Norm-Range Partition: A Universal Catalyst for LSH based Maximum Inner Product Search (MIPS)

Recently, locality sensitive hashing (LSH) was shown to be effective for MIPS and several algorithms including $L_2$-ALSH, Sign-ALSH and Simple-LSH have been proposed. In this paper, we introduce the norm-range partition technique, which partitions the original dataset into sub-datasets containing items with similar 2-norms and builds hash index independently for each sub-dataset. We prove that norm-range partition reduces the query processing complexity for all existing LSH based MIPS algorithms under mild conditions. The key to performance improvement is that norm-range partition allows to use smaller normalization factor most sub-datasets. For efficient query processing, we also formulate a unified framework to rank the buckets from the hash indexes of different sub-datasets. Experiments on real datasets show that norm-range partition significantly reduces the number of probed for LSH based MIPS algorithms when achieving the same recall.

==> experiment-top1-bit32-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
			
					\addplot [mark=square*, red]
					coordinates 
					{
						(1.956, 0.06)
						(3.367, 0.083)
						(5.745, 0.123)
						(10.746, 0.182)
						(19.911, 0.262)
						(38.253, 0.359)
						(82.004, 0.492)
						(158.274, 0.614)
						(339.856, 0.72)
						(634.608, 0.772)
						(1135.33, 0.834)
						(2130.34, 0.924)
						(4123.87, 0.982)
						(8201.29, 1.0)
						(16385.4, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					
					\addplot  [mark=triangle*, blue]
					coordinates 
					{
						(9.294, 0.065)
						(11.16, 0.092)
						(13.082, 0.106)
						(17.92, 0.138)
						(24.575, 0.164)
						(43.384, 0.24)
						(85.428, 0.279)
						(142.613, 0.365)
						(278.485, 0.529)
						(573.04, 0.627)
						(1105.26, 0.748)
						(2204.51, 0.832)
						(4228.29, 0.927)
						(8281.92, 0.981)
						(16539.7, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Simple-LSH}
					\addplot 
					coordinates 
					{
						(17.786, 0.01)
						(19.472, 0.014)
						(23.312, 0.017)
						(29.185, 0.024)
						(36.983, 0.028)
						(65.372, 0.031)
						(98.869, 0.068)
						(179.253, 0.116)
						(322.414, 0.244)
						(627.332, 0.464)
						(1221.68, 0.626)
						(2248.05, 0.774)
						(4176.56, 0.923)
						(8351.56, 0.988)
						(16390.6, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{L2-ALSH}
					\addplot 
					coordinates 
					{
						(2.552, 0.096)
						(4.077, 0.128)
						(6.804, 0.156)
						(13.211, 0.201)
						(32.038, 0.245)
						(50.098, 0.289)
						(77.63, 0.399)
						(145.34, 0.538)
						(294.815, 0.618)
						(559.7, 0.69)
						(1085.42, 0.812)
						(2117.53, 0.891)
						(4211.13, 0.944)
						(8295.86, 0.99)
						(16395.4, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
					
					

			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=120000,
			ymin=0,ymax=1,
			]
			
				\addplot [mark=square*, red]
				coordinates 
				{
					(1.293, 0.031)
					(2.462, 0.056)
					(4.737, 0.088)
					(9.107, 0.146)
					(17.636, 0.231)
					(34.098, 0.299)
					(66.401, 0.394)
					(131.114, 0.487)
					(260.59, 0.59)
					(517.042, 0.681)
					(1029.51, 0.776)
					(2054.43, 0.84)
					(4102.73, 0.901)
					(8200.81, 0.947)
					(16396.9, 0.974)
					(32784.3, 0.986)
					(65570.3, 0.995)
					(131120.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot  [mark=triangle*, blue]
				coordinates 
				{
					(3.101, 0.016)
					(5.208, 0.026)
					(9.009, 0.039)
					(14.446, 0.056)
					(24.113, 0.08)
					(43.358, 0.104)
					(80.267, 0.149)
					(148.319, 0.218)
					(283.795, 0.269)
					(550.859, 0.328)
					(1080.94, 0.413)
					(2119.64, 0.493)
					(4184.42, 0.572)
					(8462.12, 0.68)
					(16843.8, 0.757)
					(33567.7, 0.855)
					(66356.2, 0.935)
					(131166.0, 0.999)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				\addplot 
				coordinates 
				{
					(37.184, 0.009)
					(45.012, 0.014)
					(68.517, 0.017)
					(81.707, 0.023)
					(114.103, 0.038)
					(151.083, 0.062)
					(202.558, 0.089)
					(279.606, 0.117)
					(405.205, 0.142)
					(743.523, 0.199)
					(1242.04, 0.244)
					(2229.79, 0.316)
					(4300.53, 0.395)
					(8428.5, 0.512)
					(16601.8, 0.649)
					(32999.2, 0.799)
					(65753.0, 0.929)
					(131155.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				\addplot 
				coordinates 
				{
					(2.143, 0.007)
					(3.78, 0.012)
					(6.141, 0.02)
					(10.65, 0.032)
					(19.907, 0.053)
					(36.197, 0.076)
					(69.135, 0.112)
					(134.47, 0.152)
					(263.102, 0.204)
					(519.059, 0.282)
					(1031.54, 0.398)
					(2053.86, 0.529)
					(4103.02, 0.652)
					(8198.64, 0.797)
					(16391.3, 0.908)
					(32775.1, 0.967)
					(65545.6, 0.993)
					(131096.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
				\addplot  [mark=square*, red]
				coordinates 
				{
					(2.322, 0.012)
					(3.551, 0.022)
					(6.743, 0.037)
					(12.483, 0.051)
					(22.075, 0.066)
					(44.082, 0.097)
					(82.993, 0.128)
					(155.21, 0.164)
					(298.75, 0.222)
					(674.045, 0.297)
					(1262.74, 0.382)
					(2713.62, 0.447)
					(5400.41, 0.529)
					(10290.0, 0.601)
					(20632.6, 0.674)
					(41640.8, 0.726)
					(83166.0, 0.766)
					(157142.0, 0.809)
					(300941.0, 0.851)
					(581439.0, 0.9)
					(1107000.0, 0.943)
					(2124240.0, 0.993)
					(2340370.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
			
				\addplot  [mark=triangle*, blue]
				coordinates 
				{
					(3.622, 0.006)
					(5.984, 0.008)
					(11.19, 0.011)
					(19.62, 0.017)
					(31.879, 0.024)
					(58.118, 0.037)
					(123.01, 0.054)
					(236.526, 0.084)
					(436.86, 0.114)
					(790.832, 0.145)
					(1452.14, 0.202)
					(2703.28, 0.257)
					(5317.71, 0.332)
					(10197.5, 0.382)
					(19090.4, 0.434)
					(38067.6, 0.541)
					(77123.5, 0.625)
					(153656.0, 0.725)
					(299082.0, 0.795)
					(574074.0, 0.881)
					(1112160.0, 0.949)
					(2119620.0, 0.994)
					(2340370.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				\addplot 
				coordinates 
				{
					(1.698, 0.0)
					(3.89, 0.001)
					(10.404, 0.001)
					(26.536, 0.001)
					(45.01, 0.003)
					(81.143, 0.008)
					(217.876, 0.012)
					(337.848, 0.018)
					(567.186, 0.029)
					(1151.04, 0.041)
					(1954.29, 0.058)
					(4568.88, 0.088)
					(8943.98, 0.14)
					(15156.9, 0.189)
					(29258.6, 0.252)
					(54284.7, 0.337)
					(107756.0, 0.428)
					(196288.0, 0.529)
					(308760.0, 0.592)
					(601008.0, 0.678)
					(1103820.0, 0.803)
					(2110970.0, 0.958)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				\addplot 
				coordinates 
				{
					(1.838, 0.002)
					(3.058, 0.005)
					(5.625, 0.013)
					(11.61, 0.016)
					(24.377, 0.019)
					(45.998, 0.034)
					(86.557, 0.045)
					(173.957, 0.063)
					(340.65, 0.082)
					(685.398, 0.113)
					(1485.52, 0.156)
					(2829.99, 0.207)
					(5448.0, 0.258)
					(10701.0, 0.335)
					(21322.1, 0.386)
					(39411.7, 0.447)
					(75644.2, 0.514)
					(142955.0, 0.593)
					(275229.0, 0.684)
					(540062.0, 0.758)
					(1068430.0, 0.847)
					(2104620.0, 0.973)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top1-bit32-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=400000,
				ymin=0.2,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
			
				\addplot 
				coordinates 
				{
					(2.322, 0.012)
					(3.551, 0.022)
					(6.743, 0.037)
					(12.483, 0.051)
					(22.075, 0.066)
					(44.082, 0.097)
					(82.993, 0.128)
					(155.21, 0.164)
					(298.75, 0.222)
					(674.045, 0.297)
					(1262.74, 0.382)
					(2713.62, 0.447)
					(5400.41, 0.529)
					(10290.0, 0.601)
					(20632.6, 0.674)
					(41640.8, 0.726)
					(83166.0, 0.766)
					(157142.0, 0.809)
					(300941.0, 0.851)
					(581439.0, 0.9)
					(1107000.0, 0.943)
					(2124240.0, 0.993)
					(2340370.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(1.603, 0.008)
					(3.171, 0.013)
					(5.933, 0.021)
					(10.55, 0.036)
					(20.033, 0.063)
					(37.074, 0.089)
					(72.621, 0.134)
					(141.37, 0.188)
					(274.065, 0.253)
					(535.697, 0.32)
					(1058.8, 0.427)
					(2087.64, 0.561)
					(4127.42, 0.68)
					(8213.85, 0.791)
					(16402.4, 0.864)
					(32796.1, 0.902)
					(131073.0, 0.997)
					(262145.0, 0.999)
					(524288.0, 1.0)
					(1048580.0, 1.0)
					(2097150.0, 1.0)
					(2340370.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
			
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
		
			\addplot 
			coordinates 
			{
				(1.698, 0.0)
				(3.89, 0.001)
				(10.404, 0.001)
				(26.536, 0.001)
				(45.01, 0.003)
				(81.143, 0.008)
				(217.876, 0.012)
				(337.848, 0.018)
				(567.186, 0.029)
				(1151.04, 0.041)
				(1954.29, 0.058)
				(4568.88, 0.088)
				(8943.98, 0.14)
				(15156.9, 0.189)
				(29258.6, 0.252)
				(54284.7, 0.337)
				(107756.0, 0.428)
				(196288.0, 0.529)
				(308760.0, 0.592)
				(601008.0, 0.678)
				(1103820.0, 0.803)
				(2110970.0, 0.958)
				(2340370.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(2.72, 0.005)
				(4.605, 0.01)
				(7.125, 0.01)
				(12.01, 0.02)
				(19.845, 0.025)
				(37.605, 0.045)
				(72.71, 0.065)
				(139.66, 0.09)
				(272.875, 0.105)
				(529.6, 0.17)
				(1047.91, 0.23)
				(2101.01, 0.345)
				(4145.02, 0.41)
				(8296.3, 0.545)
				(16469.7, 0.68)
				(32928.7, 0.815)
				(65556.0, 0.9)
				(131081.0, 0.965)
				(262150.0, 0.97)
				(524290.0, 0.97)
				(1048580.0, 0.98)
			};
			\addlegendentry{L2-ALSH-NR}
			
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(3.622, 0.006)
				(5.984, 0.008)
				(11.19, 0.011)
				(19.62, 0.017)
				(31.879, 0.024)
				(58.118, 0.037)
				(123.01, 0.054)
				(236.526, 0.084)
				(436.86, 0.114)
				(790.832, 0.145)
				(1452.14, 0.202)
				(2703.28, 0.257)
				(5317.71, 0.332)
				(10197.5, 0.382)
				(19090.4, 0.434)
				(38067.6, 0.541)
				(77123.5, 0.625)
				(153656.0, 0.725)
				(299082.0, 0.795)
				(574074.0, 0.881)
				(1112160.0, 0.949)
				(2119620.0, 0.994)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.593, 0.007)
				(2.909, 0.007)
				(5.503, 0.011)
				(10.321, 0.016)
				(19.587, 0.027)
				(37.364, 0.034)
				(70.64, 0.049)
				(140.299, 0.073)
				(270.518, 0.103)
				(530.901, 0.156)
				(1051.48, 0.223)
				(2080.38, 0.32)
				(4132.92, 0.447)
				(8222.22, 0.599)
				(16407.7, 0.75)
				(32789.8, 0.865)
				(65561.1, 0.921)
				(131073.0, 0.989)
				(262144.0, 0.997)
				(524289.0, 0.999)
				(1048580.0, 1.0)
				(2097160.0, 1.0)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			grid=major,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=400000,
			ymin=0.2,ymax=1,
			]
					\addplot 
					coordinates 
					{
						(1.838, 0.002)
						(3.058, 0.005)
						(5.625, 0.013)
						(11.61, 0.016)
						(24.377, 0.019)
						(45.998, 0.034)
						(86.557, 0.045)
						(173.957, 0.063)
						(340.65, 0.082)
						(685.398, 0.113)
						(1485.52, 0.156)
						(2829.99, 0.207)
						(5448.0, 0.258)
						(10701.0, 0.335)
						(21322.1, 0.386)
						(39411.7, 0.447)
						(75644.2, 0.514)
						(142955.0, 0.593)
						(275229.0, 0.684)
						(540062.0, 0.758)
						(1068430.0, 0.847)
						(2104620.0, 0.973)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
					\addplot 
					coordinates 
					{
						(1.638, 0.001)
						(3.031, 0.003)
						(5.574, 0.007)
						(10.232, 0.011)
						(19.918, 0.018)
						(39.653, 0.028)
						(76.367, 0.053)
						(144.581, 0.097)
						(278.829, 0.136)
						(546.643, 0.2)
						(1072.3, 0.307)
						(2114.44, 0.428)
						(4164.42, 0.552)
						(8262.58, 0.696)
						(16460.4, 0.807)
						(32829.2, 0.889)
						(65580.5, 0.932)
						(131077.0, 0.988)
						(262146.0, 0.996)
						(524289.0, 0.999)
						(1048580.0, 1.0)
						(2097150.0, 1.0)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH-NR}
			\end{axis}
			\end{tikzpicture}	
		\end{subfigure}%

==> experiment-top1-bit32-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=2000,
			ymin=0.2,ymax=1,
			mark size=2.0pt,
			]

					\addplot 
					coordinates 
					{
						(1.956, 0.06)
						(3.367, 0.083)
						(5.745, 0.123)
						(10.746, 0.182)
						(19.911, 0.262)
						(38.253, 0.359)
						(82.004, 0.492)
						(158.274, 0.614)
						(339.856, 0.72)
						(634.608, 0.772)
						(1135.33, 0.834)
						(2130.34, 0.924)
						(4123.87, 0.982)
						(8201.29, 1.0)
						(16385.4, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(2.881, 0.09)
						(5.052, 0.15)
						(9.219, 0.229)
						(14.411, 0.322)
						(23.546, 0.429)
						(45.925, 0.564)
						(77.161, 0.63)
						(139.937, 0.744)
						(261.963, 0.867)
						(516.747, 0.938)
						(1026.74, 0.996)
						(2050.04, 1.0)
						(4097.76, 1.0)
						(8193.25, 1.0)
						(16384.3, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(17.786, 0.01)
			(19.472, 0.014)
			(23.312, 0.017)
			(29.185, 0.024)
			(36.983, 0.028)
			(65.372, 0.031)
			(98.869, 0.068)
			(179.253, 0.116)
			(322.414, 0.244)
			(627.332, 0.464)
			(1221.68, 0.626)
			(2248.05, 0.774)
			(4176.56, 0.923)
			(8351.56, 0.988)
			(16390.6, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		\addplot 
		coordinates 
		{
			(9.596, 0.112)
			(11.478, 0.126)
			(13.391, 0.132)
			(17.439, 0.191)
			(25.315, 0.249)
			(41.422, 0.301)
			(74.713, 0.482)
			(139.739, 0.688)
			(267.869, 0.843)
			(533.35, 0.936)
			(1046.19, 0.963)
			(2071.32, 0.978)
			(4113.52, 0.993)
			(8201.93, 0.997)
			(16386.9, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
	
		\addplot 
		coordinates 
		{
			(9.294, 0.065)
			(11.16, 0.092)
			(13.082, 0.106)
			(17.92, 0.138)
			(24.575, 0.164)
			(43.384, 0.24)
			(85.428, 0.279)
			(142.613, 0.365)
			(278.485, 0.529)
			(573.04, 0.627)
			(1105.26, 0.748)
			(2204.51, 0.832)
			(4228.29, 0.927)
			(8281.92, 0.981)
			(16539.7, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH}
		\addplot 
		coordinates 
		{
			(2.874, 0.115)
			(3.98, 0.131)
			(6.786, 0.171)
			(11.176, 0.271)
			(20.718, 0.376)
			(35.11, 0.505)
			(67.016, 0.667)
			(131.15, 0.804)
			(259.089, 0.927)
			(515.774, 0.982)
			(1028.72, 0.998)
			(2050.89, 1.0)
			(4099.11, 1.0)
			(8195.06, 1.0)
			(16386.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH-NR}
		
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=2000,
		ymin=0.2,ymax=1,
		]
			\addplot 
			coordinates 
			{
				(2.552, 0.096)
				(4.077, 0.128)
				(6.804, 0.156)
				(13.211, 0.201)
				(32.038, 0.245)
				(50.098, 0.289)
				(77.63, 0.399)
				(145.34, 0.538)
				(294.815, 0.618)
				(559.7, 0.69)
				(1085.42, 0.812)
				(2117.53, 0.891)
				(4211.13, 0.944)
				(8295.86, 0.99)
				(16395.4, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\addplot 
			coordinates 
			{
				(12.254, 0.109)
				(14.642, 0.134)
				(19.105, 0.176)
				(24.129, 0.223)
				(31.656, 0.291)
				(53.499, 0.476)
				(91.277, 0.708)
				(137.005, 0.805)
				(259.858, 0.908)
				(513.986, 0.974)
				(1025.12, 0.994)
				(2048.71, 0.998)
				(4096.84, 1.0)
				(8192.53, 1.0)
				(16384.5, 1.0)
				(17770.0, 1.0)
				
			};
			\addlegendentry{Sign-ALSH-NR}
			
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top1-bit32-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=20000,
			ymin=0.2,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
				\addplot 
				coordinates 
				{
					(1.293, 0.031)
					(2.462, 0.056)
					(4.737, 0.088)
					(9.107, 0.146)
					(17.636, 0.231)
					(34.098, 0.299)
					(66.401, 0.394)
					(131.114, 0.487)
					(260.59, 0.59)
					(517.042, 0.681)
					(1029.51, 0.776)
					(2054.43, 0.84)
					(4102.73, 0.901)
					(8200.81, 0.947)
					(16396.9, 0.974)
					(32784.3, 0.986)
					(65570.3, 0.995)
					(131120.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(1.537, 0.028)
					(2.765, 0.043)
					(5.181, 0.078)
					(9.373, 0.123)
					(17.5, 0.176)
					(33.692, 0.269)
					(66.263, 0.382)
					(131.39, 0.514)
					(260.313, 0.641)
					(516.49, 0.766)
					(1029.41, 0.878)
					(2052.97, 0.932)
					(4099.2, 0.976)
					(8193.2, 0.994)
					(16385.0, 1.0)
					(32768.9, 1.0)
					(65536.8, 1.0)
					(131083.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(37.184, 0.009)
				(45.012, 0.014)
				(68.517, 0.017)
				(81.707, 0.023)
				(114.103, 0.038)
				(151.083, 0.062)
				(202.558, 0.089)
				(279.606, 0.117)
				(405.205, 0.142)
				(743.523, 0.199)
				(1242.04, 0.244)
				(2229.79, 0.316)
				(4300.53, 0.395)
				(8428.5, 0.512)
				(16601.8, 0.649)
				(32999.2, 0.799)
				(65753.0, 0.929)
				(131155.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(3.086, 0.015)
				(4.719, 0.027)
				(7.329, 0.038)
				(12.796, 0.055)
				(22.726, 0.091)
				(39.009, 0.146)
				(73.836, 0.212)
				(143.679, 0.291)
				(268.473, 0.376)
				(525.072, 0.512)
				(1034.06, 0.648)
				(2056.99, 0.778)
				(4101.15, 0.865)
				(8195.94, 0.922)
				(16387.7, 0.955)
				(32771.8, 0.975)
				(65542.6, 0.993)
				(131076.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}

	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
	
			\addplot 
			coordinates 
			{
				(3.101, 0.016)
				(5.208, 0.026)
				(9.009, 0.039)
				(14.446, 0.056)
				(24.113, 0.08)
				(43.358, 0.104)
				(80.267, 0.149)
				(148.319, 0.218)
				(283.795, 0.269)
				(550.859, 0.328)
				(1080.94, 0.413)
				(2119.64, 0.493)
				(4184.42, 0.572)
				(8462.12, 0.68)
				(16843.8, 0.757)
				(33567.7, 0.855)
				(66356.2, 0.935)
				(131166.0, 0.999)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.835, 0.036)
				(3.07, 0.052)
				(5.575, 0.084)
				(9.826, 0.124)
				(18.151, 0.184)
				(34.665, 0.242)
				(68.004, 0.336)
				(132.085, 0.443)
				(261.107, 0.564)
				(517.067, 0.699)
				(1028.87, 0.846)
				(2052.39, 0.936)
				(4098.48, 0.974)
				(8193.31, 0.99)
				(16385.2, 0.993)
				(32769.0, 0.998)
				(65536.7, 0.999)
				(131079.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}		
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=20000,
		ymin=0.2,ymax=1,
		]
			\addplot 
			coordinates 
			{
				(2.143, 0.007)
				(3.78, 0.012)
				(6.141, 0.02)
				(10.65, 0.032)
				(19.907, 0.053)
				(36.197, 0.076)
				(69.135, 0.112)
				(134.47, 0.152)
				(263.102, 0.204)
				(519.059, 0.282)
				(1031.54, 0.398)
				(2053.86, 0.529)
				(4103.02, 0.652)
				(8198.64, 0.797)
				(16391.3, 0.908)
				(32775.1, 0.967)
				(65545.6, 0.993)
				(131096.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\addplot 
			coordinates 
			{
				(2.666, 0.021)
				(4.087, 0.034)
				(7.052, 0.051)
				(11.258, 0.075)
				(20.025, 0.106)
				(38.831, 0.157)
				(72.707, 0.215)
				(138.358, 0.3)
				(263.477, 0.42)
				(518.857, 0.543)
				(1029.27, 0.694)
				(2051.8, 0.856)
				(4098.14, 0.961)
				(8193.54, 0.988)
				(16385.1, 0.997)
				(32769.1, 0.999)
				(65537.0, 1.0)
				(131084.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Sign-ALSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top10-bit32-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
					
				\addplot [mark=square*, red]
				coordinates 
				{
					(1.956, 0.0273)
					(3.367, 0.0435)
					(5.745, 0.0699998)
					(10.746, 0.1077)
					(19.911, 0.1596)
					(38.253, 0.2359)
					(82.004, 0.3382)
					(158.274, 0.449701)
					(339.856, 0.5641)
					(634.608, 0.6435)
					(1135.33, 0.743901)
					(2130.34, 0.881201)
					(4123.87, 0.976401)
					(8201.29, 0.9994)
					(16385.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot  [mark=triangle*, blue]
				coordinates 
				{
					(8.79, 0.0253)
					(10.323, 0.029)
					(12.904, 0.0392)
					(23.688, 0.0544999)
					(42.275, 0.0823999)
					(63.908, 0.1051)
					(111.513, 0.18)
					(163.909, 0.2152)
					(322.068, 0.3164)
					(564.366, 0.4197)
					(1065.0, 0.639)
					(2101.27, 0.821401)
					(4163.45, 0.924501)
					(8253.57, 0.9865)
					(16405.5, 0.9995)
					(17770.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(17.786, 0.0132)
					(19.472, 0.015)
					(23.312, 0.0169)
					(29.185, 0.0203)
					(36.983, 0.0219)
					(65.372, 0.0236)
					(98.869, 0.0462)
					(179.253, 0.1284)
					(322.414, 0.2469)
					(627.332, 0.4507)
					(1221.68, 0.595899)
					(2248.05, 0.7394)
					(4176.56, 0.875101)
					(8351.56, 0.9701)
					(16390.6, 0.9999)
					(17770.0, 1.0)
				};
				\addlegendentry{L2-ALSH}

				\addplot 
				coordinates 
				{
					(8.265, 0.0429)
					(10.006, 0.0729)
					(17.613, 0.1086)
					(28.966, 0.1368)
					(42.946, 0.1926)
					(61.329, 0.2395)
					(99.26, 0.3102)
					(174.417, 0.4132)
					(323.457, 0.5277)
					(563.655, 0.6152)
					(1077.82, 0.7147)
					(2098.84, 0.842301)
					(4152.46, 0.928301)
					(8246.23, 0.9865)
					(16402.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				

			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=120000,
			ymin=0,ymax=1,
			]
			
				\addplot [mark=square*, red]
				coordinates 
				{
					(1.293, 0.0186)
					(2.462, 0.0327001)
					(4.737, 0.0527999)
					(9.107, 0.0881998)
					(17.636, 0.1395)
					(34.098, 0.1965)
					(66.401, 0.2758)
					(131.114, 0.3734)
					(260.59, 0.4728)
					(517.042, 0.5806)
					(1029.51, 0.6851)
					(2054.43, 0.7787)
					(4102.73, 0.860801)
					(8200.81, 0.921301)
					(16396.9, 0.962201)
					(32784.3, 0.9842)
					(65570.3, 0.9955)
					(131120.0, 0.9999)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot  [mark=triangle*, blue]
				coordinates 
				{
					(1.601, 0.0082)
					(3.024, 0.0143)
					(6.312, 0.0219)
					(11.367, 0.0322)
					(20.84, 0.0488)
					(39.239, 0.0690999)
					(73.361, 0.0940998)
					(148.204, 0.1409)
					(288.701, 0.1973)
					(557.718, 0.2676)
					(1083.85, 0.3476)
					(2126.98, 0.4415)
					(4197.96, 0.544)
					(8317.42, 0.657299)
					(16518.1, 0.7591)
					(32923.3, 0.871501)
					(65685.6, 0.960701)
					(131149.0, 0.9995)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(37.184, 0.008)
					(45.012, 0.0132)
					(68.517, 0.0175)
					(81.707, 0.0235)
					(114.103, 0.0353)
					(151.083, 0.0590999)
					(202.558, 0.0823999)
					(279.606, 0.1053)
					(405.205, 0.1321)
					(743.523, 0.1882)
					(1242.04, 0.2357)
					(2229.79, 0.3057)
					(4300.53, 0.4041)
					(8428.5, 0.5214)
					(16601.8, 0.647)
					(32999.2, 0.791401)
					(65753.0, 0.924801)
					(131155.0, 0.9987)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH}

				\addplot 
				coordinates 
				{
					(2.659, 0.0082)
					(4.077, 0.014)
					(7.567, 0.0212)
					(12.545, 0.0322)
					(21.04, 0.0485999)
					(37.739, 0.0751999)
					(72.54, 0.1114)
					(137.86, 0.1584)
					(268.414, 0.2326)
					(529.784, 0.317701)
					(1053.23, 0.4221)
					(2081.19, 0.5372)
					(4133.63, 0.6628)
					(8238.43, 0.773901)
					(16445.3, 0.866501)
					(32845.8, 0.938301)
					(65613.7, 0.981701)
					(131111.0, 0.9998)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
				\addplot [mark=square*, red]
				coordinates 
				{
					(2.322, 0.004)
					(3.551, 0.0082)
					(6.743, 0.0147)
					(12.483, 0.0221)
					(22.075, 0.0363)
					(44.082, 0.0598999)
					(82.993, 0.0902998)
					(155.21, 0.1269)
					(298.75, 0.1793)
					(674.045, 0.2448)
					(1262.74, 0.316)
					(2713.62, 0.3989)
					(5400.41, 0.4892)
					(10290.0, 0.5682)
					(20632.6, 0.642901)
					(41640.8, 0.710401)
					(83166.0, 0.7642)
					(157142.0, 0.8063)
					(300941.0, 0.846801)
					(581439.0, 0.8892)
					(1107000.0, 0.9391)
					(2124240.0, 0.9903)
					(2340370.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot  [mark=triangle*, blue]
				coordinates 
				{
					(1.248, 0.0014)
					(2.626, 0.0031)
					(7.65, 0.0052)
					(18.419, 0.0113)
					(34.384, 0.0179)
					(59.331, 0.0283)
					(134.612, 0.0488)
					(224.409, 0.0724999)
					(393.673, 0.1048)
					(836.196, 0.1386)
					(1736.51, 0.1868)
					(4192.8, 0.2368)
					(6827.95, 0.281601)
					(11745.3, 0.348)
					(24404.1, 0.4427)
					(50077.5, 0.5212)
					(85367.0, 0.5799)
					(180067.0, 0.6641)
					(348969.0, 0.767601)
					(750185.0, 0.840402)
					(1283770.0, 0.897301)
					(2137650.0, 0.977801)
					(2340370.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(1.698, 0.0006)
					(3.89, 0.0009)
					(10.404, 0.0012)
					(26.536, 0.0025)
					(45.01, 0.0045)
					(81.143, 0.0085)
					(217.876, 0.0122)
					(337.848, 0.0175)
					(567.186, 0.0266)
					(1151.04, 0.04)
					(1954.29, 0.0564999)
					(4568.88, 0.0848998)
					(8943.98, 0.1236)
					(15156.9, 0.1678)
					(29258.6, 0.2266)
					(54284.7, 0.3101)
					(107756.0, 0.4023)
					(196288.0, 0.4918)
					(308760.0, 0.5684)
					(601008.0, 0.662)
					(1103820.0, 0.7923)
					(2110970.0, 0.958601)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH}

				\addplot 
				coordinates 
				{
					(1.305, 0.0017)
					(2.433, 0.0032)
					(4.604, 0.0049)
					(9.198, 0.009)
					(19.078, 0.015)
					(36.799, 0.0246)
					(75.222, 0.0391)
					(159.582, 0.0603999)
					(313.99, 0.0896998)
					(661.117, 0.1361)
					(1344.11, 0.1874)
					(3077.46, 0.255)
					(5459.62, 0.3189)
					(12122.8, 0.3893)
					(27268.7, 0.4792)
					(63670.9, 0.5682)
					(111247.0, 0.641999)
					(241682.0, 0.6907)
					(406006.0, 0.7448)
					(714642.0, 0.8243)
					(1224640.0, 0.895201)
					(2150270.0, 0.970601)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
			
			
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top10-bit32-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=400000,
				ymin=0.2,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
			
		
					\addplot 
					coordinates 
					{
						(2.322, 0.004)
						(3.551, 0.0082)
						(6.743, 0.0147)
						(12.483, 0.0221)
						(22.075, 0.0363)
						(44.082, 0.0598999)
						(82.993, 0.0902998)
						(155.21, 0.1269)
						(298.75, 0.1793)
						(674.045, 0.2448)
						(1262.74, 0.316)
						(2713.62, 0.3989)
						(5400.41, 0.4892)
						(10290.0, 0.5682)
						(20632.6, 0.642901)
						(41640.8, 0.710401)
						(83166.0, 0.7642)
						(157142.0, 0.8063)
						(300941.0, 0.846801)
						(581439.0, 0.8892)
						(1107000.0, 0.9391)
						(2124240.0, 0.9903)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(1.603, 0.0057)
						(3.171, 0.0091)
						(5.933, 0.0142)
						(10.55, 0.0233)
						(20.033, 0.0389)
						(37.074, 0.0602999)
						(72.621, 0.0932998)
						(141.37, 0.1386)
						(274.065, 0.1969)
						(535.697, 0.2783)
						(1058.8, 0.3857)
						(2087.64, 0.4989)
						(4127.42, 0.6225)
						(8213.85, 0.7287)
						(16402.4, 0.8101)
						(32796.1, 0.861201)
						(131073.0, 0.9945)
						(262145.0, 0.999)
						(524288.0, 1.0)
						(1048580.0, 1.0)
						(2097150.0, 1.0)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
		
				\addplot 
				coordinates 
				{
					(1.698, 0.0006)
					(3.89, 0.0009)
					(10.404, 0.0012)
					(26.536, 0.0025)
					(45.01, 0.0045)
					(81.143, 0.0085)
					(217.876, 0.0122)
					(337.848, 0.0175)
					(567.186, 0.0266)
					(1151.04, 0.04)
					(1954.29, 0.0564999)
					(4568.88, 0.0848998)
					(8943.98, 0.1236)
					(15156.9, 0.1678)
					(29258.6, 0.2266)
					(54284.7, 0.3101)
					(107756.0, 0.4023)
					(196288.0, 0.4918)
					(308760.0, 0.5684)
					(601008.0, 0.662)
					(1103820.0, 0.7923)
					(2110970.0, 0.958601)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				\addplot 
				coordinates 
				{
					(2.72, 0.0015)
					(4.605, 0.0025)
					(7.125, 0.004)
					(12.01, 0.009)
					(19.845, 0.011)
					(37.605, 0.021)
					(72.71, 0.0365)
					(139.66, 0.0545)
					(272.875, 0.076)
					(529.6, 0.1355)
					(1047.91, 0.212)
					(2101.01, 0.323)
					(4145.02, 0.4345)
					(8296.3, 0.5465)
					(16469.7, 0.664)
					(32928.7, 0.792)
					(65556.0, 0.8885)
					(131081.0, 0.9525)
					(262150.0, 0.969)
					(524290.0, 0.975)
					(1048580.0, 0.978)
					(2097170.0, 0.9925)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH-NR}
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(1.248, 0.0014)
				(2.626, 0.0031)
				(7.65, 0.0052)
				(18.419, 0.0113)
				(34.384, 0.0179)
				(59.331, 0.0283)
				(134.612, 0.0488)
				(224.409, 0.0724999)
				(393.673, 0.1048)
				(836.196, 0.1386)
				(1736.51, 0.1868)
				(4192.8, 0.2368)
				(6827.95, 0.281601)
				(11745.3, 0.348)
				(24404.1, 0.4427)
				(50077.5, 0.5212)
				(85367.0, 0.5799)
				(180067.0, 0.6641)
				(348969.0, 0.767601)
				(750185.0, 0.840402)
				(1283770.0, 0.897301)
				(2137650.0, 0.977801)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.418, 0.0018)
				(3.04, 0.0039)
				(5.701, 0.0082)
				(10.877, 0.0141)
				(21.333, 0.0243)
				(41.66, 0.0398)
				(82.78, 0.0641)
				(154.235, 0.0965998)
				(295.125, 0.141)
				(576.238, 0.2031)
				(1137.11, 0.2815)
				(2252.51, 0.37)
				(4408.22, 0.482)
				(8630.36, 0.600401)
				(16994.4, 0.714501)
				(33467.6, 0.819701)
				(65824.6, 0.9101)
				(131083.0, 0.9857)
				(262151.0, 0.9962)
				(524289.0, 0.9992)
				(1048580.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			grid=major,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=400000,
			ymin=0.2,ymax=1,
			]
				\addplot 
				coordinates 
				{
					(1.305, 0.0017)
					(2.433, 0.0032)
					(4.604, 0.0049)
					(9.198, 0.009)
					(19.078, 0.015)
					(36.799, 0.0246)
					(75.222, 0.0391)
					(159.582, 0.0603999)
					(313.99, 0.0896998)
					(661.117, 0.1361)
					(1344.11, 0.1874)
					(3077.46, 0.255)
					(5459.62, 0.3189)
					(12122.8, 0.3893)
					(27268.7, 0.4792)
					(63670.9, 0.5682)
					(111247.0, 0.641999)
					(241682.0, 0.6907)
					(406006.0, 0.7448)
					(714642.0, 0.8243)
					(1224640.0, 0.895201)
					(2150270.0, 0.970601)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(1.331, 0.0011)
					(2.446, 0.0021)
					(4.765, 0.0034)
					(10.03, 0.0072)
					(18.768, 0.0116)
					(37.191, 0.0199)
					(71.495, 0.035)
					(142.352, 0.0555)
					(272.276, 0.0840999)
					(542.329, 0.1355)
					(1060.97, 0.1983)
					(2099.53, 0.2891)
					(4155.56, 0.4136)
					(8251.94, 0.5486)
					(16449.3, 0.6957)
					(32829.7, 0.8135)
					(65585.2, 0.886201)
					(131076.0, 0.9831)
					(262145.0, 0.9954)
					(524290.0, 0.9988)
					(1048580.0, 1.0)
					(2097150.0, 1.0)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
			\end{axis}
			\end{tikzpicture}	
		\end{subfigure}%

==> experiment-top10-bit32-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=2000,
			ymin=0.2,ymax=1,
			mark size=2.0pt,
			]

					\addplot 
					coordinates 
					{
						(1.956, 0.0273)
						(3.367, 0.0435)
						(5.745, 0.0699998)
						(10.746, 0.1077)
						(19.911, 0.1596)
						(38.253, 0.2359)
						(82.004, 0.3382)
						(158.274, 0.449701)
						(339.856, 0.5641)
						(634.608, 0.6435)
						(1135.33, 0.743901)
						(2130.34, 0.881201)
						(4123.87, 0.976401)
						(8201.29, 0.9994)
						(16385.4, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(2.881, 0.0545999)
						(5.052, 0.0872998)
						(9.219, 0.1457)
						(14.411, 0.2117)
						(23.546, 0.303)
						(45.925, 0.4236)
						(77.161, 0.5122)
						(139.937, 0.6702)
						(261.963, 0.864601)
						(516.747, 0.939801)
						(1026.74, 0.9917)
						(2050.04, 0.9977)
						(4097.76, 0.9985)
						(8193.25, 0.9999)
						(16384.3, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(17.786, 0.0132)
			(19.472, 0.015)
			(23.312, 0.0169)
			(29.185, 0.0203)
			(36.983, 0.0219)
			(65.372, 0.0236)
			(98.869, 0.0462)
			(179.253, 0.1284)
			(322.414, 0.2469)
			(627.332, 0.4507)
			(1221.68, 0.595899)
			(2248.05, 0.7394)
			(4176.56, 0.875101)
			(8351.56, 0.9701)
			(16390.6, 0.9999)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		\addplot 
		coordinates 
		{
			(9.596, 0.075)
			(11.478, 0.0841999)
			(13.391, 0.0894999)
			(17.439, 0.1242)
			(25.315, 0.1609)
			(41.422, 0.2267)
			(74.713, 0.3817)
			(139.739, 0.5934)
			(267.869, 0.7971)
			(533.35, 0.917801)
			(1046.19, 0.963401)
			(2071.32, 0.984801)
			(4113.52, 0.9954)
			(8201.93, 0.999)
			(16386.9, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH-NR}
		
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(8.79, 0.0253)
			(10.323, 0.029)
			(12.904, 0.0392)
			(23.688, 0.0544999)
			(42.275, 0.0823999)
			(63.908, 0.1051)
			(111.513, 0.18)
			(163.909, 0.2152)
			(322.068, 0.3164)
			(564.366, 0.4197)
			(1065.0, 0.639)
			(2101.27, 0.821401)
			(4163.45, 0.924501)
			(8253.57, 0.9865)
			(16405.5, 0.9995)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH}
		\addplot 
		coordinates 
		{
			(2.326, 0.1314)
			(3.025, 0.152401)
			(4.823, 0.191401)
			(8.906, 0.2591)
			(16.676, 0.343801)
			(33.395, 0.4861)
			(65.218, 0.6179)
			(129.655, 0.7375)
			(257.53, 0.8236)
			(513.212, 0.891501)
			(1024.85, 0.935501)
			(2048.93, 0.969001)
			(4097.39, 0.9894)
			(8193.05, 0.9988)
			(16385.1, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH-NR}
		
	
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=2000,
		ymin=0.2,ymax=1,
		]
				\addplot 
				coordinates 
				{
					(8.265, 0.0429)
					(10.006, 0.0729)
					(17.613, 0.1086)
					(28.966, 0.1368)
					(42.946, 0.1926)
					(61.329, 0.2395)
					(99.26, 0.3102)
					(174.417, 0.4132)
					(323.457, 0.5277)
					(563.655, 0.6152)
					(1077.82, 0.7147)
					(2098.84, 0.842301)
					(4152.46, 0.928301)
					(8246.23, 0.9865)
					(16402.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(6.506, 0.0364)
					(20.284, 0.0738999)
					(38.905, 0.1309)
					(47.497, 0.1869)
					(61.5, 0.2695)
					(71.187, 0.307)
					(84.014, 0.3528)
					(165.523, 0.738201)
					(264.149, 0.875501)
					(517.51, 0.965501)
					(1029.17, 0.9892)
					(2052.35, 0.9959)
					(4100.4, 0.9991)
					(8194.82, 1.0)
					(16384.7, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
				
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top10-bit32-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=20000,
			ymin=0.2,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
				\addplot 
				coordinates 
				{
					(1.293, 0.0186)
					(2.462, 0.0327001)
					(4.737, 0.0527999)
					(9.107, 0.0881998)
					(17.636, 0.1395)
					(34.098, 0.1965)
					(66.401, 0.2758)
					(131.114, 0.3734)
					(260.59, 0.4728)
					(517.042, 0.5806)
					(1029.51, 0.6851)
					(2054.43, 0.7787)
					(4102.73, 0.860801)
					(8200.81, 0.921301)
					(16396.9, 0.962201)
					(32784.3, 0.9842)
					(65570.3, 0.9955)
					(131120.0, 0.9999)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(1.537, 0.017)
					(2.765, 0.0277001)
					(5.181, 0.0478)
					(9.373, 0.0767999)
					(17.5, 0.1162)
					(33.692, 0.1789)
					(66.263, 0.2654)
					(131.39, 0.3836)
					(260.313, 0.5177)
					(516.49, 0.6535)
					(1029.41, 0.789201)
					(2052.97, 0.888401)
					(4099.2, 0.951701)
					(8193.2, 0.9892)
					(16385.0, 0.9987)
					(32768.9, 1.0)
					(65536.8, 1.0)
					(131083.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
	
			\addplot 
			coordinates 
			{
				(37.184, 0.008)
				(45.012, 0.0132)
				(68.517, 0.0175)
				(81.707, 0.0235)
				(114.103, 0.0353)
				(151.083, 0.0590999)
				(202.558, 0.0823999)
				(279.606, 0.1053)
				(405.205, 0.1321)
				(743.523, 0.1882)
				(1242.04, 0.2357)
				(2229.79, 0.3057)
				(4300.53, 0.4041)
				(8428.5, 0.5214)
				(16601.8, 0.647)
				(32999.2, 0.791401)
				(65753.0, 0.924801)
				(131155.0, 0.9987)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(3.086, 0.0088)
				(4.719, 0.0156)
				(7.329, 0.025)
				(12.796, 0.0386)
				(22.726, 0.0614999)
				(39.009, 0.0935997)
				(73.836, 0.1467)
				(143.679, 0.2182)
				(268.473, 0.304401)
				(525.072, 0.4312)
				(1034.06, 0.5699)
				(2056.99, 0.6979)
				(4101.15, 0.807301)
				(8195.94, 0.879301)
				(16387.7, 0.926901)
				(32771.8, 0.962701)
				(65542.6, 0.99)
				(131076.0, 0.9998)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(1.601, 0.0082)
				(3.024, 0.0143)
				(6.312, 0.0219)
				(11.367, 0.0322)
				(20.84, 0.0488)
				(39.239, 0.0690999)
				(73.361, 0.0940998)
				(148.204, 0.1409)
				(288.701, 0.1973)
				(557.718, 0.2676)
				(1083.85, 0.3476)
				(2126.98, 0.4415)
				(4197.96, 0.544)
				(8317.42, 0.657299)
				(16518.1, 0.7591)
				(32923.3, 0.871501)
				(65685.6, 0.960701)
				(131149.0, 0.9995)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(4.49, 0.0118)
				(7.271, 0.0174)
				(10.216, 0.0239)
				(14.716, 0.0374)
				(27.313, 0.0559999)
				(43.684, 0.0825998)
				(79.315, 0.1257)
				(143.826, 0.1929)
				(273.842, 0.2979)
				(537.503, 0.4379)
				(1050.59, 0.614899)
				(2073.41, 0.788)
				(4101.71, 0.926901)
				(8194.89, 0.978601)
				(16385.9, 0.9936)
				(32769.5, 0.9979)
				(65537.9, 0.9997)
				(131105.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
					
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=20000,
		ymin=0.2,ymax=1,
		]
		
		
			\addplot 
			coordinates 
			{
				(2.659, 0.0082)
				(4.077, 0.014)
				(7.567, 0.0212)
				(12.545, 0.0322)
				(21.04, 0.0485999)
				(37.739, 0.0751999)
				(72.54, 0.1114)
				(137.86, 0.1584)
				(268.414, 0.2326)
				(529.784, 0.317701)
				(1053.23, 0.4221)
				(2081.19, 0.5372)
				(4133.63, 0.6628)
				(8238.43, 0.773901)
				(16445.3, 0.866501)
				(32845.8, 0.938301)
				(65613.7, 0.981701)
				(131111.0, 0.9998)
				(136736.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\addplot 
			coordinates 
			{
				(8.494, 0.0194)
				(11.487, 0.0251)
				(16.967, 0.0381)
				(25.14, 0.0509999)
				(37.51, 0.0668999)
				(59.629, 0.0985998)
				(124.075, 0.1434)
				(198.693, 0.2151)
				(338.995, 0.2899)
				(601.502, 0.407101)
				(1111.74, 0.5425)
				(2109.76, 0.703)
				(4108.74, 0.8868)
				(8198.9, 0.9739)
				(16390.0, 0.9933)
				(32773.5, 0.9986)
				(65540.6, 0.9999)
				(131091.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Sign-ALSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top20-bit16-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=12000,
			ymin=0,ymax=1,
			]
					\addplot [mark=square*, red]
					coordinates 
					{
						(1.956, 0.01805)
						(3.367, 0.0320999)
						(5.745, 0.0514498)
						(10.746, 0.08005)
						(19.911, 0.122)
						(38.253, 0.1857)
						(82.004, 0.2811)
						(158.274, 0.38125)
						(339.856, 0.49175)
						(634.608, 0.57395)
						(1135.33, 0.688001)
						(2130.34, 0.849702)
						(4123.87, 0.965251)
						(8201.29, 0.99875)
						(16385.4, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					
					\addplot   [mark=triangle*, blue]
					coordinates 
					{
						(15.513, 0.0164)
						(18.668, 0.0217)
						(21.116, 0.02855)
						(31.15, 0.04785)
						(60.97, 0.07755)
						(94.347, 0.19705)
						(213.601, 0.3543)
						(267.564, 0.3998)
						(386.977, 0.43265)
						(629.497, 0.6203)
						(1212.48, 0.72625)
						(2270.57, 0.825151)
						(4447.86, 0.941951)
						(9035.15, 0.98065)
						(16831.0, 0.99985)
						(17770.0, 1.0)
					};
					\addlegendentry{Simple-LSH}
					
					\addplot 
					coordinates 
					{
						(173.155, 0.03565)
						(216.145, 0.03615)
						(266.201, 0.04)
						(285.825, 0.04275)
						(301.2, 0.0445)
						(495.033, 0.0697)
						(630.641, 0.08805)
						(717.695, 0.0931)
						(790.817, 0.09935)
						(927.454, 0.1359)
						(1621.28, 0.18835)
						(2682.08, 0.3765)
						(5010.2, 0.61435)
						(9424.08, 0.876601)
						(16798.8, 0.9944)
						(17770.0, 1.0)
					};
					\addlegendentry{L2-ALSH}

					\addplot 
					coordinates 
					{
						(23.498, 0.1073)
						(25.979, 0.12045)
						(26.811, 0.12135)
						(36.265, 0.16215)
						(39.49, 0.168)
						(57.714, 0.1875)
						(101.628, 0.24845)
						(206.079, 0.38355)
						(348.819, 0.46925)
						(668.16, 0.54265)
						(1147.64, 0.689101)
						(2411.45, 0.767201)
						(4417.08, 0.870501)
						(8418.7, 0.952901)
						(16487.3, 0.9972)
						(17770.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
					
		

			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=120000,
			ymin=0,ymax=1,
			]
				\addplot [mark=square*, red]
				coordinates 
				{
					(10.313, 0.0183)
					(12.6, 0.0242)
					(17.367, 0.03075)
					(24.514, 0.0443999)
					(35.813, 0.0642999)
					(56.911, 0.0929501)
					(95.79, 0.1359)
					(171.866, 0.19925)
					(324.802, 0.2841)
					(590.489, 0.38615)
					(1127.55, 0.501)
					(2156.75, 0.6131)
					(4243.88, 0.714151)
					(8366.23, 0.804751)
					(16685.9, 0.875151)
					(33191.9, 0.934901)
					(66264.7, 0.97815)
					(131335.0, 0.99995)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot   [mark=triangle*, blue]
				coordinates 
				{
					(32.855, 0.00935001)
					(44.528, 0.0159)
					(57.224, 0.02145)
					(83.074, 0.02785)
					(127.262, 0.03115)
					(181.652, 0.0415999)
					(341.817, 0.0568999)
					(422.161, 0.0721999)
					(847.777, 0.10395)
					(1798.92, 0.17015)
					(2409.31, 0.22605)
					(3946.3, 0.28135)
					(6844.82, 0.3492)
					(11626.1, 0.4778)
					(18036.4, 0.590901)
					(35302.1, 0.730651)
					(68860.8, 0.887151)
					(132410.0, 0.99805)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(1088.27, 0.0605)
					(1147.36, 0.0619499)
					(1183.56, 0.0641499)
					(1339.79, 0.071)
					(1411.06, 0.0751)
					(1501.89, 0.08295)
					(1599.19, 0.0871)
					(1817.7, 0.10265)
					(2252.74, 0.13545)
					(2460.2, 0.15085)
					(2975.95, 0.16985)
					(3633.33, 0.1923)
					(5887.09, 0.267)
					(10766.5, 0.398)
					(19597.1, 0.53825)
					(35730.6, 0.701301)
					(69198.2, 0.870201)
					(132503.0, 0.99885)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH}

				\addplot 
				coordinates 
				{
					(158.715, 0.02535)
					(163.964, 0.028)
					(170.62, 0.0317)
					(206.118, 0.0449999)
					(219.67, 0.0515999)
					(247.039, 0.0652999)
					(294.157, 0.08215)
					(404.002, 0.1021)
					(524.98, 0.131)
					(778.893, 0.19055)
					(1396.94, 0.2778)
					(2439.14, 0.3769)
					(4490.64, 0.5052)
					(8881.75, 0.644951)
					(17146.1, 0.784601)
					(33612.5, 0.894351)
					(66555.2, 0.970351)
					(131533.0, 0.9996)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				
		
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
				\addplot [mark=square*, red]
				coordinates 
				{
					(2.322, 0.00275)
					(3.551, 0.0057)
					(6.743, 0.01085)
					(12.483, 0.01665)
					(22.075, 0.02865)
					(44.082, 0.0471499)
					(82.993, 0.0737)
					(155.21, 0.1075)
					(298.75, 0.1557)
					(674.045, 0.22095)
					(1262.74, 0.29375)
					(2713.62, 0.37775)
					(5400.41, 0.4679)
					(10290.0, 0.54945)
					(20632.6, 0.62635)
					(41640.8, 0.69575)
					(83166.0, 0.751401)
					(157142.0, 0.79755)
					(300941.0, 0.8392)
					(581439.0, 0.885501)
					(1107000.0, 0.936851)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot   [mark=triangle*, blue]
				coordinates 
				{
					(118.499, 0.00485)
					(131.758, 0.0065)
					(152.118, 0.01125)
					(321.233, 0.0144)
					(354.683, 0.0191)
					(449.145, 0.02425)
					(963.481, 0.0371)
					(2292.92, 0.0502999)
					(4571.21, 0.0685999)
					(8494.07, 0.09225)
					(13546.1, 0.12405)
					(26213.0, 0.16735)
					(39204.5, 0.21155)
					(52537.0, 0.26915)
					(77151.2, 0.3311)
					(114839.0, 0.39655)
					(172804.0, 0.47935)
					(231570.0, 0.527)
					(512385.0, 0.659201)
					(1050260.0, 0.763851)
					(1608640.0, 0.798601)
					(2154750.0, 0.958901)
					(2340370.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(714.924, 0.0068)
					(800.768, 0.01035)
					(853.377, 0.01095)
					(967.017, 0.0121)
					(1021.38, 0.0132)
					(1268.98, 0.0188)
					(1861.18, 0.0239)
					(3569.72, 0.0303)
					(4042.46, 0.0466999)
					(5380.81, 0.0696499)
					(7590.95, 0.09605)
					(9859.17, 0.1265)
					(13582.6, 0.16705)
					(58068.6, 0.2149)
					(146516.0, 0.279)
					(221358.0, 0.3527)
					(369174.0, 0.4182)
					(577747.0, 0.48965)
					(935814.0, 0.57705)
					(1185970.0, 0.6238)
					(1441520.0, 0.6534)
					(2138950.0, 0.868852)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				
				\addplot 
				coordinates 
				{
					(2537.5, 0.0089)
					(2554.65, 0.0095)
					(2728.69, 0.01225)
					(2963.13, 0.01395)
					(3554.03, 0.0159)
					(6373.82, 0.0208)
					(9874.68, 0.028)
					(12628.7, 0.0353999)
					(17910.5, 0.0512999)
					(20426.8, 0.07)
					(21519.7, 0.0875501)
					(23280.3, 0.1147)
					(26085.5, 0.148)
					(89933.9, 0.22575)
					(120251.0, 0.2808)
					(156148.0, 0.3448)
					(191407.0, 0.407)
					(330493.0, 0.51695)
					(461998.0, 0.608501)
					(740518.0, 0.710701)
					(1234490.0, 0.805201)
					(2154130.0, 0.978301)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				
			
			
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top20-bit16-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=1000000,
				ymin=0,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
					\addplot 
					coordinates 
					{
						(2.322, 0.00275)
						(3.551, 0.0057)
						(6.743, 0.01085)
						(12.483, 0.01665)
						(22.075, 0.02865)
						(44.082, 0.0471499)
						(82.993, 0.0737)
						(155.21, 0.1075)
						(298.75, 0.1557)
						(674.045, 0.22095)
						(1262.74, 0.29375)
						(2713.62, 0.37775)
						(5400.41, 0.4679)
						(10290.0, 0.54945)
						(20632.6, 0.62635)
						(41640.8, 0.69575)
						(83166.0, 0.751401)
						(157142.0, 0.79755)
						(300941.0, 0.8392)
						(581439.0, 0.885501)
						(1107000.0, 0.936851)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(28.804, 0.02825)
						(55.705, 0.0427499)
						(96.599, 0.0638999)
						(177.157, 0.0990501)
						(327.687, 0.1444)
						(597.816, 0.2018)
						(1113.1, 0.27805)
						(2147.16, 0.37685)
						(4181.91, 0.4961)
						(8296.2, 0.627)
						(16492.7, 0.747551)
						(32887.3, 0.840601)
						(65725.2, 0.904801)
						(131162.0, 0.934051)
						(262145.0, 0.98215)
						(524288.0, 0.9975)
						(1048580.0, 0.99985)
						(2097150.0, 1.0)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
		
			
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=1000000,
		ymin=0,ymax=1,
		]
		
				\addplot 
				coordinates 
				{
					(714.924, 0.0068)
					(800.768, 0.01035)
					(853.377, 0.01095)
					(967.017, 0.0121)
					(1021.38, 0.0132)
					(1268.98, 0.0188)
					(1861.18, 0.0239)
					(3569.72, 0.0303)
					(4042.46, 0.0466999)
					(5380.81, 0.0696499)
					(7590.95, 0.09605)
					(9859.17, 0.1265)
					(13582.6, 0.16705)
					(58068.6, 0.2149)
					(146516.0, 0.279)
					(221358.0, 0.3527)
					(369174.0, 0.4182)
					(577747.0, 0.48965)
					(935814.0, 0.57705)
					(1185970.0, 0.6238)
					(1441520.0, 0.6534)
					(2138950.0, 0.868852)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				\addplot 
				coordinates 
				{
					(96.71, 0.0062)
					(101.938, 0.0069)
					(108.392, 0.0079)
					(124.176, 0.00905)
					(139.602, 0.0109)
					(199.73, 0.01365)
					(328.312, 0.0235)
					(471.589, 0.03305)
					(1197.15, 0.08925)
					(1573.92, 0.1159)
					(2233.66, 0.14595)
					(3911.18, 0.21125)
					(6770.96, 0.28845)
					(11111.8, 0.37545)
					(20245.2, 0.4766)
					(35980.8, 0.5663)
					(70452.8, 0.6879)
					(131917.0, 0.763101)
					(262908.0, 0.7951)
					(525475.0, 0.84475)
					(1049490.0, 0.899201)
					(2097690.0, 0.925751)
					(2340370.0, 1.0)
				};
				\addlegendentry{L2-ALSH-NR}
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=1000000,
		ymin=0,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(118.499, 0.00485)
				(131.758, 0.0065)
				(152.118, 0.01125)
				(321.233, 0.0144)
				(354.683, 0.0191)
				(449.145, 0.02425)
				(963.481, 0.0371)
				(2292.92, 0.0502999)
				(4571.21, 0.0685999)
				(8494.07, 0.09225)
				(13546.1, 0.12405)
				(26213.0, 0.16735)
				(39204.5, 0.21155)
				(52537.0, 0.26915)
				(77151.2, 0.3311)
				(114839.0, 0.39655)
				(172804.0, 0.47935)
				(231570.0, 0.527)
				(512385.0, 0.659201)
				(1050260.0, 0.763851)
				(1608640.0, 0.798601)
				(2154750.0, 0.958901)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(367.212, 0.0127)
				(380.829, 0.0136)
				(403.341, 0.01525)
				(421.872, 0.01865)
				(432.645, 0.02065)
				(458.147, 0.0274)
				(556.891, 0.0345)
				(789.681, 0.0496499)
				(1070.24, 0.07275)
				(1571.88, 0.09095)
				(2752.64, 0.1262)
				(4878.38, 0.1889)
				(8502.14, 0.26565)
				(12432.3, 0.3388)
				(20995.0, 0.44085)
				(39105.4, 0.579851)
				(70918.4, 0.746751)
				(134839.0, 0.910051)
				(262296.0, 0.968201)
				(524559.0, 0.988601)
				(1048890.0, 0.99555)
				(2097620.0, 0.9979)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			grid=major,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
					\addplot 
					coordinates 
					{
						(2537.5, 0.0089)
						(2554.65, 0.0095)
						(2728.69, 0.01225)
						(2963.13, 0.01395)
						(3554.03, 0.0159)
						(6373.82, 0.0208)
						(9874.68, 0.028)
						(12628.7, 0.0353999)
						(17910.5, 0.0512999)
						(20426.8, 0.07)
						(21519.7, 0.0875501)
						(23280.3, 0.1147)
						(26085.5, 0.148)
						(89933.9, 0.22575)
						(120251.0, 0.2808)
						(156148.0, 0.3448)
						(191407.0, 0.407)
						(330493.0, 0.51695)
						(461998.0, 0.608501)
						(740518.0, 0.710701)
						(1234490.0, 0.805201)
						(2154130.0, 0.978301)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
					\addplot 
					coordinates 
					{
						(151.844, 0.01075)
						(184.679, 0.01135)
						(363.529, 0.018)
						(410.037, 0.02045)
						(470.239, 0.02365)
						(535.203, 0.0273)
						(614.764, 0.0332)
						(811.138, 0.0437999)
						(1185.69, 0.0557999)
						(1704.89, 0.0714)
						(2418.14, 0.0926001)
						(3670.23, 0.13165)
						(6178.59, 0.24255)
						(10474.6, 0.33735)
						(19159.2, 0.49705)
						(35816.7, 0.658001)
						(68900.6, 0.825201)
						(132602.0, 0.939051)
						(262443.0, 0.9823)
						(524530.0, 0.9945)
						(1048890.0, 0.99895)
						(2097480.0, 0.9996)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH-NR}
			\end{axis}
			\end{tikzpicture}	
		\end{subfigure}%

==> experiment-top20-bit16-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=12000,
			ymin=0,ymax=1,
			mark size=2.0pt,
			]

				\addplot 
				coordinates 
				{
					(1.956, 0.01805)
					(3.367, 0.0320999)
					(5.745, 0.0514498)
					(10.746, 0.08005)
					(19.911, 0.122)
					(38.253, 0.1857)
					(82.004, 0.2811)
					(158.274, 0.38125)
					(339.856, 0.49175)
					(634.608, 0.57395)
					(1135.33, 0.688001)
					(2130.34, 0.849702)
					(4123.87, 0.965251)
					(8201.29, 0.99875)
					(16385.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(3.024, 0.0316999)
					(6.207, 0.0588498)
					(10.52, 0.0880501)
					(16.946, 0.13485)
					(27.22, 0.2043)
					(51.886, 0.3017)
					(103.883, 0.413)
					(167.395, 0.4966)
					(280.491, 0.651801)
					(525.52, 0.900101)
					(1026.7, 0.973151)
					(2056.44, 0.99555)
					(4101.34, 0.9982)
					(8196.02, 0.9998)
					(16384.7, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
					
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=12000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(173.155, 0.03565)
			(216.145, 0.03615)
			(266.201, 0.04)
			(285.825, 0.04275)
			(301.2, 0.0445)
			(495.033, 0.0697)
			(630.641, 0.08805)
			(717.695, 0.0931)
			(790.817, 0.09935)
			(927.454, 0.1359)
			(1621.28, 0.18835)
			(2682.08, 0.3765)
			(5010.2, 0.61435)
			(9424.08, 0.876601)
			(16798.8, 0.9944)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		\addplot 
		coordinates 
		{
			(174.257, 0.26165)
			(177.811, 0.26555)
			(180.762, 0.26825)
			(181.077, 0.2685)
			(181.242, 0.26885)
			(187.181, 0.2771)
			(575.934, 0.827151)
			(621.659, 0.886902)
			(632.032, 0.895752)
			(636.977, 0.898602)
			(1082.75, 0.965851)
			(2140.87, 0.9824)
			(4192.03, 0.9926)
			(8329.45, 0.99845)
			(16466.9, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=12000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(15.513, 0.0164)
			(18.668, 0.0217)
			(21.116, 0.02855)
			(31.15, 0.04785)
			(60.97, 0.07755)
			(94.347, 0.19705)
			(213.601, 0.3543)
			(267.564, 0.3998)
			(386.977, 0.43265)
			(629.497, 0.6203)
			(1212.48, 0.72625)
			(2270.57, 0.825151)
			(4447.86, 0.941951)
			(9035.15, 0.98065)
			(16831.0, 0.99985)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH}
		\addplot 
		coordinates 
		{
			(23.583, 0.0866)
			(25.701, 0.0915001)
			(35.793, 0.10025)
			(50.01, 0.12215)
			(54.875, 0.1368)
			(138.589, 0.39455)
			(161.029, 0.437)
			(225.354, 0.48785)
			(355.136, 0.62795)
			(558.187, 0.838651)
			(1083.92, 0.943301)
			(2139.73, 0.983551)
			(4139.72, 0.99245)
			(8223.63, 0.99815)
			(16407.0, 0.99995)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH-NR}
	
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=12000,
		ymin=0,ymax=1,
		]
			\addplot 
			coordinates 
			{
				(23.498, 0.1073)
				(25.979, 0.12045)
				(26.811, 0.12135)
				(36.265, 0.16215)
				(39.49, 0.168)
				(57.714, 0.1875)
				(101.628, 0.24845)
				(206.079, 0.38355)
				(348.819, 0.46925)
				(668.16, 0.54265)
				(1147.64, 0.689101)
				(2411.45, 0.767201)
				(4417.08, 0.870501)
				(8418.7, 0.952901)
				(16487.3, 0.9972)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\addplot 
			coordinates 
			{
				(21.784, 0.15305)
				(22.282, 0.15585)
				(26.058, 0.1845)
				(26.487, 0.18685)
				(32.184, 0.20475)
				(47.963, 0.2911)
				(98.545, 0.42815)
				(143.799, 0.5453)
				(283.166, 0.739151)
				(525.79, 0.882001)
				(1058.78, 0.952502)
				(2080.53, 0.981351)
				(4131.58, 0.9907)
				(8231.52, 0.9974)
				(16441.3, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top20-bit16-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=80000,
			ymin=0,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
				\addplot 
				coordinates 
				{
					(10.313, 0.0183)
					(12.6, 0.0242)
					(17.367, 0.03075)
					(24.514, 0.0443999)
					(35.813, 0.0642999)
					(56.911, 0.0929501)
					(95.79, 0.1359)
					(171.866, 0.19925)
					(324.802, 0.2841)
					(590.489, 0.38615)
					(1127.55, 0.501)
					(2156.75, 0.6131)
					(4243.88, 0.714151)
					(8366.23, 0.804751)
					(16685.9, 0.875151)
					(33191.9, 0.934901)
					(66264.7, 0.97815)
					(131335.0, 0.99995)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(95.733, 0.08585)
					(103.78, 0.0942001)
					(118.671, 0.10695)
					(135.472, 0.11815)
					(146.69, 0.1267)
					(170.121, 0.14865)
					(198.236, 0.16825)
					(266.859, 0.20995)
					(371.964, 0.2645)
					(616.947, 0.38945)
					(1145.93, 0.541901)
					(2146.61, 0.692651)
					(4153.44, 0.822951)
					(8209.48, 0.892301)
					(16467.8, 0.9828)
					(32808.7, 0.99765)
					(65565.3, 0.99975)
					(132161.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=80000,
	ymin=0,ymax=1,
	]
	
	
			\addplot 
			coordinates 
			{
				(1088.27, 0.0605)
				(1147.36, 0.0619499)
				(1183.56, 0.0641499)
				(1339.79, 0.071)
				(1411.06, 0.0751)
				(1501.89, 0.08295)
				(1599.19, 0.0871)
				(1817.7, 0.10265)
				(2252.74, 0.13545)
				(2460.2, 0.15085)
				(2975.95, 0.16985)
				(3633.33, 0.1923)
				(5887.09, 0.267)
				(10766.5, 0.398)
				(19597.1, 0.53825)
				(35730.6, 0.701301)
				(69198.2, 0.870201)
				(132503.0, 0.99885)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(184.721, 0.0687999)
				(190.335, 0.0709499)
				(197.547, 0.0742999)
				(215.898, 0.0845999)
				(251.789, 0.09425)
				(278.085, 0.1056)
				(380.62, 0.13255)
				(442.489, 0.1588)
				(699.575, 0.2304)
				(979.785, 0.2995)
				(1407.26, 0.37885)
				(2420.77, 0.49205)
				(4421.32, 0.6604)
				(8453.78, 0.793201)
				(16528.4, 0.858651)
				(33003.6, 0.931801)
				(65878.2, 0.969501)
				(131148.0, 0.9993)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=80000,
	ymin=0,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(32.855, 0.00935001)
				(44.528, 0.0159)
				(57.224, 0.02145)
				(83.074, 0.02785)
				(127.262, 0.03115)
				(181.652, 0.0415999)
				(341.817, 0.0568999)
				(422.161, 0.0721999)
				(847.777, 0.10395)
				(1798.92, 0.17015)
				(2409.31, 0.22605)
				(3946.3, 0.28135)
				(6844.82, 0.3492)
				(11626.1, 0.4778)
				(18036.4, 0.590901)
				(35302.1, 0.730651)
				(68860.8, 0.887151)
				(132410.0, 0.99805)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(57.399, 0.03115)
				(64.112, 0.0351)
				(85.481, 0.0449999)
				(103.374, 0.0482999)
				(105.89, 0.0499999)
				(150.749, 0.0598999)
				(254.997, 0.0809499)
				(310.095, 0.0992001)
				(449.95, 0.12935)
				(770.635, 0.21495)
				(1270.41, 0.30855)
				(2438.89, 0.45215)
				(4400.4, 0.654751)
				(8330.88, 0.828101)
				(16533.9, 0.877451)
				(32989.3, 0.940401)
				(65721.5, 0.978351)
				(131206.0, 0.99935)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
					
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=80000,
		ymin=0,ymax=1,
		]
		
				\addplot 
				coordinates 
				{
					(158.715, 0.02535)
					(163.964, 0.028)
					(170.62, 0.0317)
					(206.118, 0.0449999)
					(219.67, 0.0515999)
					(247.039, 0.0652999)
					(294.157, 0.08215)
					(404.002, 0.1021)
					(524.98, 0.131)
					(778.893, 0.19055)
					(1396.94, 0.2778)
					(2439.14, 0.3769)
					(4490.64, 0.5052)
					(8881.75, 0.644951)
					(17146.1, 0.784601)
					(33612.5, 0.894351)
					(66555.2, 0.970351)
					(131533.0, 0.9996)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(144.415, 0.0621999)
					(146.012, 0.0636499)
					(197.332, 0.08025)
					(206.418, 0.0927001)
					(215.459, 0.0975001)
					(259.344, 0.1262)
					(318.312, 0.15505)
					(379.227, 0.19165)
					(524.998, 0.25385)
					(770.722, 0.32955)
					(1620.42, 0.4973)
					(2749.15, 0.644651)
					(4308.87, 0.757751)
					(8430.68, 0.885602)
					(16604.1, 0.950001)
					(33039.9, 0.980951)
					(65838.5, 0.9954)
					(131185.0, 0.99975)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top20-bit32-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
					
			\addplot [mark=square*, red]
			coordinates 
			{
				(1.491, 0.0546997)
				(2.295, 0.0765496)
				(4.401, 0.12775)
				(8.493, 0.19905)
				(16.584, 0.2909)
				(32.474, 0.4102)
				(65.11, 0.5486)
				(131.029, 0.673751)
				(260.075, 0.770651)
				(517.461, 0.873702)
				(1027.45, 0.950102)
				(2054.4, 0.983601)
				(4100.19, 0.99655)
				(8193.16, 1.0)
				(16384.3, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Cross-LSH}		
					
			\addplot [mark=triangle*, blue]
			coordinates 
			{
				(2.062, 0.02675)
				(3.755, 0.0396)
				(7.063, 0.07585)
				(11.817, 0.1268)
				(18.355, 0.17215)
				(35.632, 0.3069)
				(68.228, 0.50205)
				(136.115, 0.6739)
				(269.483, 0.777751)
				(521.741, 0.862701)
				(1053.72, 0.919252)
				(2077.03, 0.969201)
				(4155.26, 0.9914)
				(8270.75, 0.99885)
				(16401.9, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(17.84, 0.01095)
				(19.231, 0.0123)
				(32.164, 0.0134)
				(35.82, 0.0178)
				(47.131, 0.02)
				(63.118, 0.0229)
				(105.525, 0.04365)
				(186.873, 0.09435)
				(324.907, 0.19755)
				(578.709, 0.3891)
				(1167.72, 0.54435)
				(2231.86, 0.68415)
				(4211.54, 0.870502)
				(8281.41, 0.972601)
				(16393.4, 1.0)
				(17770.0, 1.0)
			};grid=both
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(1.272, 0.0231)
				(2.675, 0.0592999)
				(4.789, 0.09125)
				(9.035, 0.1517)
				(17.344, 0.21555)
				(33.775, 0.3177)
				(65.581, 0.4502)
				(129.918, 0.6059)
				(258.183, 0.7411)
				(515.778, 0.859601)
				(1030.96, 0.929801)
				(2057.75, 0.972351)
				(4109.02, 0.99205)
				(8210.37, 0.99875)
				(16405.4, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=120000,
			ymin=0,ymax=1,
			]
			
			\addplot [mark=square*, red]
			 coordinates
			{
				(1.293, 0.0126)
				(2.462, 0.02235)
				(4.737, 0.0390499)
				(9.107, 0.0655999)
				(17.636, 0.10715)
				(34.098, 0.1586)
				(66.401, 0.2291)
				(131.114, 0.32335)
				(260.59, 0.42625)
				(517.042, 0.5403)
				(1029.51, 0.651251)
				(2054.43, 0.753801)
				(4102.73, 0.844351)
				(8200.81, 0.911351)
				(16396.9, 0.955001)
				(32784.3, 0.98065)
			};
			\addlegendentry{Cross-LSH}
	
			\addplot [mark=triangle*, blue]
			coordinates 
			{
				(2.184, 0.0054)
				(3.985, 0.00895001)
				(7.288, 0.0173)
				(13.866, 0.0263)
				(23.652, 0.0403499)
				(41.99, 0.0613499)
				(78.428, 0.09465)
				(147.699, 0.1352)
				(276.781, 0.18755)
				(536.383, 0.2632)
				(1055.89, 0.3489)
				(2083.34, 0.446149)
				(4135.04, 0.5527)
				(8244.75, 0.655551)
				(16436.3, 0.765901)
				(32835.4, 0.863851)
				(65624.6, 0.944701)
				(131137.0, 0.9985)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot coordinates 
			{
				(37.414, 0.00795001)
				(44.937, 0.01215)
				(67.696, 0.0163)
				(85.9, 0.02065)
				(116.934, 0.0342)
				(152.909, 0.0571999)
				(206.332, 0.075)
				(282.601, 0.0920001)
				(404.0, 0.1173)
				(688.146, 0.17155)
				(1248.76, 0.2312)
				(2235.33, 0.2951)
				(4323.25, 0.39205)
				(8413.33, 0.50755)
				(16592.9, 0.6435)
				(32984.1, 0.790901)
				(65758.1, 0.924651)
				(131152.0, 0.9991)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot coordinates 
			{
				(1.833, 0.00545)
				(3.359, 0.00825001)
				(5.978, 0.0134)
				(11.077, 0.02315)
				(19.936, 0.0358999)
				(37.063, 0.0600999)
				(71.018, 0.0928001)
				(135.428, 0.14905)
				(264.425, 0.2198)
				(521.718, 0.3195)
				(1034.47, 0.4423)
				(2061.33, 0.57815)
				(4111.58, 0.71435)
				(8210.93, 0.82935)
				(16405.2, 0.919001)
				(32791.7, 0.971801)
				(65569.0, 0.9934)
				(131124.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			
			
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
			\addplot [mark=square*, red] 
			coordinates 
			{
				(1.069, 0.00670001)
				(2.092, 0.01415)
				(4.144, 0.02495)
				(8.193, 0.0420499)
				(16.312, 0.0662999)
				(32.528, 0.10365)
				(64.844, 0.1584)
				(130.554, 0.2224)
				(259.682, 0.30435)
				(523.785, 0.394)
				(1052.96, 0.4917)
				(2109.28, 0.58265)
				(4163.57, 0.6649)
				(8477.82, 0.7353)
				(16998.2, 0.790251)
				(33838.5, 0.833451)
				(67389.9, 0.869601)
				(134601.0, 0.900101)
				(266778.0, 0.9277)
				(530166.0, 0.954251)
				(1052820.0, 0.97975)
			};
			\addlegendentry{Cross-LSH}
			
			\addplot [mark=triangle*, blue]
			coordinates 
			{
				(1.394, 0.00115)
				(33.772, 0.0027)
				(40.304, 0.0045)
				(45.257, 0.00775001)
				(61.221, 0.01295)
				(185.786, 0.0211)
				(247.885, 0.03455)
				(344.632, 0.0543499)
				(580.825, 0.0864501)
				(1051.26, 0.12945)
				(1879.94, 0.1829)
				(3362.95, 0.2433)
				(5743.07, 0.3167)
				(10573.1, 0.39455)
				(20450.1, 0.46835)
				(41469.9, 0.5435)
				(77510.7, 0.6125)
				(152780.0, 0.682951)
				(290793.0, 0.747351)
				(560941.0, 0.823402)
				(1091640.0, 0.904151)
				(2114840.0, 0.988701)
				(2340370.0, 1.0)
			};
			\addlegendentry{SimpleLSH}
			\addplot coordinates 
			{
				(2.886, 0.00045)
				(4.558, 0.0006)
				(11.566, 0.0009)
				(22.402, 0.00195)
				(38.274, 0.0033)
				(75.927, 0.0064)
				(163.772, 0.0102)
				(275.612, 0.0158)
				(517.158, 0.02465)
				(1010.7, 0.03455)
				(1906.82, 0.0475999)
				(4161.62, 0.0730499)
				(8559.89, 0.10695)
				(16703.5, 0.14765)
				(29667.6, 0.202)
				(57484.8, 0.2787)
				(110982.0, 0.3678)
				(190015.0, 0.4388)
				(313390.0, 0.5429)
				(578900.0, 0.6629)
				(1119210.0, 0.7819)
				(2111280.0, 0.955701)
				(2340370.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot coordinates 
			{
				(16.57, 0.0019)
				(43.869, 0.00355)
				(66.626, 0.0068)
				(83.99, 0.0092)
				(105.048, 0.0146)
				(130.412, 0.0233)
				(196.002, 0.03575)
				(288.185, 0.0512999)
				(629.776, 0.07575)
				(987.22, 0.1065)
				(1752.06, 0.14195)
				(4442.29, 0.18325)
				(7520.13, 0.2435)
				(13726.0, 0.30555)
				(24169.5, 0.38595)
				(47143.5, 0.4592)
				(94542.7, 0.5349)
				(177046.0, 0.627701)
				(334760.0, 0.724351)
				(585994.0, 0.795951)
				(1108880.0, 0.887601)
				(2131050.0, 0.990451)
				(2340370.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			
			
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top20-bit32-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=400000,
				ymin=0.2,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
			
		
				\addplot [mark=triangle*,dashed,blue] 
				coordinates 
				{
					(1.069, 0.00670001)
					(2.092, 0.01415)
					(4.144, 0.02495)
					(8.193, 0.0420499)
					(16.312, 0.0662999)
					(32.528, 0.10365)
					(64.844, 0.1584)
					(130.554, 0.2224)
					(259.682, 0.30435)
					(523.785, 0.394)
					(1052.96, 0.4917)
					(2109.28, 0.58265)
					(4163.57, 0.6649)
					(8477.82, 0.7353)
					(16998.2, 0.790251)
					(33838.5, 0.833451)
					(67389.9, 0.869601)
					(134601.0, 0.900101)
					(266778.0, 0.9277)
					(530166.0, 0.954251)
					(1052820.0, 0.97975)
				};
				\addlegendentry{Cross-LSH}
				\addplot  
				coordinates 
				{
					(1.029, 0.0049)
					(2.043, 0.00900001)
					(4.173, 0.01715)
					(8.304, 0.02825)
					(16.412, 0.0461999)
					(32.584, 0.0756)
					(64.621, 0.12045)
					(128.969, 0.18235)
					(257.198, 0.2661)
					(514.132, 0.37225)
					(1025.95, 0.49735)
					(2049.56, 0.62735)
					(4097.35, 0.74065)
					(8192.88, 0.825401)
					(16384.6, 0.882101)
					(32769.0, 0.91995)
					(65536.4, 0.9655)
					(131072.0, 0.99945)
					(262144.0, 0.99995)
					(524288.0, 1.0)
					(1048580.0, 1.0)
					(2097150.0, 1.0)
					(2340370.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
		
		\addplot  [mark=triangle*,dashed,blue]
		coordinates 
		{
			(2.886, 0.00045)
			(4.558, 0.0006)
			(11.566, 0.0009)
			(22.402, 0.00195)
			(38.274, 0.0033)
			(75.927, 0.0064)
			(163.772, 0.0102)
			(275.612, 0.0158)
			(517.158, 0.02465)
			(1010.7, 0.03455)
			(1906.82, 0.0475999)
			(4161.62, 0.0730499)
			(8559.89, 0.10695)
			(16703.5, 0.14765)
			(29667.6, 0.202)
			(57484.8, 0.2787)
			(110982.0, 0.3678)
			(190015.0, 0.4388)
			(313390.0, 0.5429)
			(578900.0, 0.6629)
			(1119210.0, 0.7819)
			(2111280.0, 0.955701)
			(2340370.0, 1.0)
			
		};
		\addlegendentry{L2-ALSH}
		\addplot coordinates 
		{
			(2.72, 0.002)
			(4.605, 0.003)
			(7.125, 0.00425)
			(12.01, 0.0075)
			(19.845, 0.01)
			(37.605, 0.01625)
			(72.71, 0.03125)
			(139.66, 0.051)
			(272.875, 0.07125)
			(529.6, 0.1255)
			(1047.91, 0.19875)
			(2101.01, 0.30575)
			(4145.02, 0.415)
			(8296.3, 0.53325)
			(16469.7, 0.6515)
			(32928.7, 0.78075)
			(65556.0, 0.88)
			(131081.0, 0.94075)
			(262150.0, 0.96325)
			(524290.0, 0.97025)
			(1048580.0, 0.9755)
			(2097170.0, 0.99125)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH-NR}
		
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
		\addplot  [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1.394, 0.00115)
			(33.772, 0.0027)
			(40.304, 0.0045)
			(45.257, 0.00775001)
			(61.221, 0.01295)
			(185.786, 0.0211)
			(247.885, 0.03455)
			(344.632, 0.0543499)
			(580.825, 0.0864501)
			(1051.26, 0.12945)
			(1879.94, 0.1829)
			(3362.95, 0.2433)
			(5743.07, 0.3167)
			(10573.1, 0.39455)
			(20450.1, 0.46835)
			(41469.9, 0.5435)
			(77510.7, 0.6125)
			(152780.0, 0.682951)
			(290793.0, 0.747351)
			(560941.0, 0.823402)
			(1091640.0, 0.904151)
			(2114840.0, 0.988701)
			(2340370.0, 1.0)
		};
		\addlegendentry{Simple-LSH}
		\addplot coordinates 
		{
			(1.825, 0.00105)
			(3.151, 0.00245)
			(5.493, 0.0041)
			(9.848, 0.0067)
			(19.091, 0.01275)
			(37.632, 0.0226)
			(71.679, 0.0384999)
			(139.107, 0.0618499)
			(267.805, 0.10005)
			(527.836, 0.15145)
			(1053.13, 0.22685)
			(2099.87, 0.3261)
			(4155.85, 0.4432)
			(8261.72, 0.56605)
			(16471.4, 0.692101)
			(32853.8, 0.797151)
			(65611.0, 0.869)
			(131075.0, 0.977651)
			(262145.0, 0.99585)
			(524288.0, 0.99935)
			(1048580.0, 0.99995)
			(2097150.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{Simple-LSH-NR}
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
	]
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(16.57, 0.0019)
		(43.869, 0.00355)
		(66.626, 0.0068)
		(83.99, 0.0092)
		(105.048, 0.0146)
		(130.412, 0.0233)
		(196.002, 0.03575)
		(288.185, 0.0512999)
		(629.776, 0.07575)
		(987.22, 0.1065)
		(1752.06, 0.14195)
		(4442.29, 0.18325)
		(7520.13, 0.2435)
		(13726.0, 0.30555)
		(24169.5, 0.38595)
		(47143.5, 0.4592)
		(94542.7, 0.5349)
		(177046.0, 0.627701)
		(334760.0, 0.724351)
		(585994.0, 0.795951)
		(1108880.0, 0.887601)
		(2131050.0, 0.990451)
		(2340370.0, 1.0)
	};
	\addlegendentry{Sign-ALSH}
	\addplot coordinates 
	{
		(4.928, 0.0025)
		(7.478, 0.0032)
		(11.97, 0.00535)
		(26.734, 0.0126)
		(36.071, 0.0164)
		(57.596, 0.0238)
		(96.075, 0.0362499)
		(157.194, 0.0523499)
		(288.922, 0.0824501)
		(617.346, 0.14005)
		(1183.32, 0.20405)
		(2279.71, 0.30825)
		(4393.33, 0.434)
		(8498.22, 0.56765)
		(16664.8, 0.69765)
		(33046.8, 0.802151)
		(65729.4, 0.87865)
		(131079.0, 0.97745)
		(262152.0, 0.994)
		(524290.0, 0.9986)
		(1048580.0, 1.0)
		(2097150.0, 1.0)
		(2340370.0, 1.0)
	};
	\addlegendentry{Sign-ALSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top20-bit32-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=2000,
			ymin=0.2,ymax=1,
			mark size=2.0pt,
			]
					\addplot  [mark=triangle*,dashed,blue] 
					 coordinates 
					{
						(1.491, 0.0546997)
						(2.295, 0.0765496)
						(4.401, 0.12775)
						(8.493, 0.19905)
						(16.584, 0.2909)
						(32.474, 0.4102)
						(65.11, 0.5486)
						(131.029, 0.673751)
						(260.075, 0.770651)
						(517.461, 0.873702)
						(1027.45, 0.950102)
						(2054.4, 0.983601)
						(4100.19, 0.99655)
						(8193.16, 1.0)
						(16384.3, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot  
					coordinates 
					{
						(1.428, 0.0464498)
						(2.345, 0.0687497)
						(4.725, 0.1184)
						(8.879, 0.18245)
						(17.105, 0.27685)
						(32.831, 0.3925)
						(64.774, 0.5543)
						(128.937, 0.752301)
						(256.922, 0.895602)
						(515.827, 0.942651)
						(1024.25, 0.9938)
						(2048.26, 0.99735)
						(4096.12, 0.99865)
						(8192.06, 0.99975)
						(16384.0, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(17.84, 0.01095)
		(19.231, 0.0123)
		(32.164, 0.0134)
		(35.82, 0.0178)
		(47.131, 0.02)
		(63.118, 0.0229)
		(105.525, 0.04365)
		(186.873, 0.09435)
		(324.907, 0.19755)
		(578.709, 0.3891)
		(1167.72, 0.54435)
		(2231.86, 0.68415)
		(4211.54, 0.870502)
		(8281.41, 0.972601)
		(16393.4, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	\addplot coordinates 
	{
		(9.596, 0.06005)
		(11.478, 0.0694)
		(13.391, 0.07525)
		(17.439, 0.0986501)
		(25.315, 0.1284)
		(41.422, 0.1979)
		(74.713, 0.3414)
		(139.739, 0.53285)
		(267.869, 0.744701)
		(533.35, 0.890251)
		(1046.19, 0.949601)
		(2071.32, 0.980951)
		(4113.52, 0.9943)
		(8201.93, 0.9989)
		(16386.9, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=2000,
		ymin=0.2,ymax=1,
		]
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(2.062, 0.02675)
			(3.755, 0.0396)
			(7.063, 0.07585)
			(11.817, 0.1268)
			(18.355, 0.17215)
			(35.632, 0.3069)
			(68.228, 0.50205)
			(136.115, 0.6739)
			(269.483, 0.777751)
			(521.741, 0.862701)
			(1053.72, 0.919252)
			(2077.03, 0.969201)
			(4155.26, 0.9914)
			(8270.75, 0.99885)
			(16401.9, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH}
		\addplot
		coordinates 
		{
			(1.979, 0.0121)
			(3.81, 0.03865)
			(6.21, 0.0616999)
			(10.896, 0.1052)
			(18.177, 0.17515)
			(34.861, 0.3191)
			(67.833, 0.54205)
			(132.048, 0.7389)
			(261.093, 0.864701)
			(515.435, 0.943101)
			(1025.89, 0.978201)
			(2050.5, 0.99205)
			(4096.88, 0.99945)
			(8192.73, 0.99995)
			(16384.2, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Simple-LSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(1.272, 0.0231)
		(2.675, 0.0592999)
		(4.789, 0.09125)
		(9.035, 0.1517)
		(17.344, 0.21555)
		(33.775, 0.3177)
		(65.581, 0.4502)
		(129.918, 0.6059)
		(258.183, 0.7411)
		(515.778, 0.859601)
		(1030.96, 0.929801)
		(2057.75, 0.972351)
		(4109.02, 0.99205)
		(8210.37, 0.99875)
		(16405.4, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{Sign-ALSH}
	\addplot coordinates 
	{
		(2.31, 0.0445498)
		(4.967, 0.1014)
		(7.144, 0.135)
		(9.85, 0.16645)
		(18.039, 0.2644)
		(33.438, 0.4128)
		(65.256, 0.62455)
		(129.209, 0.802452)
		(257.659, 0.900052)
		(516.132, 0.973151)
		(1027.52, 0.989601)
		(2051.08, 0.9966)
		(4097.87, 0.99885)
		(8193.42, 0.99975)
		(16385.3, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{Sign-ALSH-NR}
	
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	

==> experiment-top20-bit32-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=20000,
			ymin=0.2,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
	
				\addplot  [mark=triangle*,dashed,blue] 
				coordinates 
				{
					(1.293, 0.0126)
					(2.462, 0.02235)
					(4.737, 0.0390499)
					(9.107, 0.0655999)
					(17.636, 0.10715)
					(34.098, 0.1586)
					(66.401, 0.2291)
					(131.114, 0.32335)
					(260.59, 0.42625)
					(517.042, 0.5403)
					(1029.51, 0.651251)
					(2054.43, 0.753801)
					(4102.73, 0.844351)
					(8200.81, 0.911351)
					(16396.9, 0.955001)
					(32784.3, 0.98065)
					(65537.6, 1.0)
					(131082.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot   
				coordinates 
				{
					(1.555, 0.0131)
					(2.809, 0.02195)
					(5.249, 0.0386999)
					(9.408, 0.0648499)
					(17.469, 0.10295)
					(33.806, 0.16085)
					(66.481, 0.24555)
					(131.856, 0.3566)
					(262.374, 0.486649)
					(518.279, 0.628051)
					(1030.95, 0.745751)
					(2053.25, 0.825101)
					(4097.77, 0.887351)
					(8193.24, 0.988151)
					(16385.0, 0.9981)
					(32768.7, 1.0)
					(65537.6, 1.0)
					(131082.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
	
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(37.414, 0.00795001)
		(44.937, 0.01215)
		(67.696, 0.0163)
		(85.9, 0.02065)
		(116.934, 0.0342)
		(152.909, 0.0571999)
		(206.332, 0.075)
		(282.601, 0.0920001)
		(404.0, 0.1173)
		(688.146, 0.17155)
		(1248.76, 0.2312)
		(2235.33, 0.2951)
		(4323.25, 0.39205)
		(8413.33, 0.50755)
		(16592.9, 0.6435)
		(32984.1, 0.790901)
		(65758.1, 0.924651)
		(131152.0, 0.9991)
		(136736.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	\addplot coordinates 
	{
		(3.086, 0.00680001)
		(4.719, 0.0116)
		(7.329, 0.01875)
		(12.796, 0.03055)
		(22.726, 0.0497999)
		(39.009, 0.0782999)
		(73.836, 0.1237)
		(143.679, 0.18925)
		(268.473, 0.26975)
		(525.072, 0.38925)
		(1034.06, 0.5281)
		(2056.99, 0.66505)
		(4101.15, 0.781751)
		(8195.94, 0.858801)
		(16387.7, 0.914001)
		(32771.8, 0.955001)
		(65542.6, 0.986351)
	};
	\addlegendentry{L2-ALSH-NR}
	
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
	
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(2.184, 0.0054)
		(3.985, 0.00895001)
		(7.288, 0.0173)
		(13.866, 0.0263)
		(23.652, 0.0403499)
		(41.99, 0.0613499)
		(78.428, 0.09465)
		(147.699, 0.1352)
		(276.781, 0.18755)
		(536.383, 0.2632)
		(1055.89, 0.3489)
		(2083.34, 0.446149)
		(4135.04, 0.5527)
		(8244.75, 0.655551)
		(16436.3, 0.765901)
		(32835.4, 0.863851)
		(65624.6, 0.944701)
		(131137.0, 0.9985)
		(136736.0, 1.0)
	};
	\addlegendentry{Simple-LSH}
	\addplot coordinates 
	{
		(2.011, 0.00925001)
		(3.571, 0.0139)
		(6.585, 0.02215)
		(11.608, 0.0318499)
		(21.183, 0.0453499)
		(38.136, 0.0674499)
		(73.202, 0.10905)
		(137.3, 0.16035)
		(265.76, 0.2407)
		(523.941, 0.3605)
		(1033.73, 0.5171)
		(2056.5, 0.6852)
		(4100.3, 0.857651)
		(8195.46, 0.945301)
		(16387.8, 0.978701)
		(32772.6, 0.9929)
		(65541.6, 0.9989)
		(131084.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{Simple-LSH-NR}
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
	
	\addplot  [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(1.833, 0.00545)
		(3.359, 0.00825001)
		(5.978, 0.0134)
		(11.077, 0.02315)
		(19.936, 0.0358999)
		(37.063, 0.0600999)
		(71.018, 0.0928001)
		(135.428, 0.14905)
		(264.425, 0.2198)
		(521.718, 0.3195)
		(1034.47, 0.4423)
		(2061.33, 0.57815)
		(4111.58, 0.71435)
		(8210.93, 0.82935)
		(16405.2, 0.919001)
		(32791.7, 0.971801)
		(65569.0, 0.9934)
		(131124.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{Sign-ALSH}
	\addplot coordinates 
	{
		(4.039, 0.01275)
		(5.598, 0.0173)
		(8.963, 0.0275)
		(13.773, 0.0383499)
		(23.136, 0.0574999)
		(40.377, 0.0920001)
		(73.602, 0.14665)
		(137.389, 0.2319)
		(267.775, 0.34645)
		(524.387, 0.4906)
		(1037.02, 0.6461)
		(2057.43, 0.78945)
		(4100.62, 0.917151)
		(8195.14, 0.976351)
		(16386.5, 0.99355)
		(32770.0, 0.99855)
		(65537.6, 0.99965)
		(131082.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{Sign-ALSH-NR}				
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> experiment-top20-bit64-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
						 \addplot  [mark=square*, red]
						 coordinates 
						 {
						 	(1.491, 0.0546997)
						 	(2.295, 0.0765496)
						 	(4.401, 0.12775)
						 	(8.493, 0.19905)
						 	(16.584, 0.2909)
						 	(32.474, 0.4102)
						 	(65.11, 0.5486)
						 	(131.029, 0.673751)
						 	(260.075, 0.770651)
						 	(517.461, 0.873702)
						 	(1027.45, 0.950102)
						 	(2054.4, 0.983601)
						 	(4100.19, 0.99655)
						 	(8193.16, 1.0)
						 	(16384.3, 1.0)
						 	(17770.0, 1.0)
						 };
						 \addlegendentry{Cross-LSH}
						 
						 \addplot  [mark=triangle*, blue]
						 coordinates 
						 {
						 	(1.437, 0.02565)
						 	(2.62, 0.0423499)
						 	(4.873, 0.0676499)
						 	(8.817, 0.11135)
						 	(17.166, 0.17865)
						 	(33.092, 0.2726)
						 	(65.215, 0.3874)
						 	(129.49, 0.5321)
						 	(257.717, 0.686751)
						 	(514.692, 0.804551)
						 	(1027.27, 0.890602)
						 	(2052.24, 0.946101)
						 	(4099.77, 0.980901)
						 	(8196.18, 0.99685)
						 	(16386.4, 1.0)
						 	(17770.0, 1.0)
						 };
						 \addlegendentry{Simple-LSH}
						 
						 \addplot 
						 coordinates 
						 {
						 	(1.087, 0.0233999)
						 	(2.145, 0.0423498)
						 	(4.311, 0.0781)
						 	(8.578, 0.12685)
						 	(16.94, 0.20385)
						 	(33.562, 0.3134)
						 	(67.885, 0.44245)
						 	(132.704, 0.5882)
						 	(262.463, 0.7083)
						 	(531.802, 0.808451)
						 	(1048.8, 0.878802)
						 	(2133.6, 0.936651)
						 	(4216.32, 0.969701)
						 	(8263.74, 0.9957)
						 	(16399.2, 0.99995)
						 	(17770.0, 1.0)
						 };
						 \addlegendentry{L2-ALSH}
						 
						 
						 
						 \addplot 
						 coordinates 
						 {
						 	(1.167, 0.0236999)
						 	(2.502, 0.0451498)
						 	(4.515, 0.0803999)
						 	(8.663, 0.15265)
						 	(16.594, 0.2404)
						 	(32.888, 0.35705)
						 	(64.897, 0.4864)
						 	(129.3, 0.6308)
						 	(257.464, 0.7655)
						 	(513.701, 0.867552)
						 	(1025.08, 0.939251)
						 	(2049.39, 0.974501)
						 	(4097.67, 0.99325)
						 	(8193.56, 0.99895)
						 	(16387.2, 0.99995)
						 	(17770.0, 1.0)
						 };
						 \addlegendentry{Sign-ALSH}

			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
			
					\addplot  [mark=square*, red]
					coordinates 
					{
						(1.032, 0.0238999)
						(2.024, 0.0420498)
						(4.047, 0.0711499)
						(8.084, 0.1186)
						(16.092, 0.1843)
						(32.152, 0.2724)
						(64.171, 0.38)
						(128.23, 0.50545)
						(256.276, 0.63425)
						(512.3, 0.738401)
						(1024.34, 0.827151)
						(2048.28, 0.894801)
						(4096.36, 0.940651)
					};
					\addlegendentry{Cross-LSH}
					
					\addplot  [mark=triangle*, blue]
					coordinates 
					{
						(1.08, 0.0117)
						(2.229, 0.01975)
						(4.326, 0.0354499)
						(8.441, 0.0564499)
						(16.455, 0.0869501)
						(32.696, 0.13125)
						(64.761, 0.1923)
						(128.987, 0.27365)
						(256.988, 0.3709)
						(513.2, 0.479849)
						(1025.03, 0.5867)
						(2049.32, 0.69345)
						(4097.04, 0.783801)
						(8193.31, 0.859801)
						(16386.0, 0.922851)
						(32770.4, 0.964201)
						(65538.6, 0.98645)
						(131074.0, 1.0)
						(136736.0, 1.0)
					};
					\addlegendentry{Simple-LSH}
					
					\addplot 
					coordinates 
					{
						(1.265, 0.00980002)
						(2.398, 0.01565)
						(4.699, 0.02575)
						(8.962, 0.0437999)
						(17.238, 0.0653499)
						(33.281, 0.0961)
						(65.468, 0.1427)
						(130.28, 0.20615)
						(258.902, 0.28975)
						(515.12, 0.3888)
						(1027.18, 0.5083)
						(2051.45, 0.629)
						(4100.54, 0.7422)
						(8198.43, 0.836951)
						(16392.0, 0.910301)
					};
					\addlegendentry{L2-ALSH}
					
					\addplot 
					coordinates 
					{
						(1.435, 0.00995002)
						(2.562, 0.0175)
						(4.775, 0.0311499)
						(9.074, 0.0515499)
						(17.422, 0.08425)
						(33.8, 0.1329)
						(65.684, 0.1957)
						(129.808, 0.28945)
						(258.004, 0.4074)
						(513.596, 0.5384)
						(1025.69, 0.6736)
						(2049.53, 0.792901)
						(4097.79, 0.886952)
						(8193.17, 0.947701)
						(16385.2, 0.981451)
						(32769.3, 0.99505)
						(65537.9, 0.99965)
						(131077.0, 1.0)
						(136736.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
		
					\addplot  [mark=square*, red]
					coordinates 
					{
						(1.004, 0.0143)
						(2.001, 0.02655)
						(4.014, 0.0463998)
						(8.008, 0.0784999)
						(16.018, 0.1259)
						(32.022, 0.18965)
						(64.011, 0.27435)
						(128.049, 0.37045)
						(256.342, 0.4747)
						(512.347, 0.5756)
						(1024.49, 0.668)
						(2050.06, 0.750751)
						(4098.2, 0.813401)
						(8198.39, 0.860951)
						(16393.6, 0.896801)
						(32783.3, 0.924401)
						(65576.7, 0.94795)
						(131128.0, 0.966951)
						(262207.0, 0.982751)
						(524358.0, 0.993351)
						(1048630.0, 0.9984)
					};
					\addlegendentry{Cross-LSH}
					
					\addplot  [mark=triangle*, blue]
					coordinates 
					{
						(1.036, 0.0031)
						(2.059, 0.00555)
						(4.119, 0.0109)
						(8.239, 0.0196)
						(16.331, 0.0338499)
						(33.027, 0.0555499)
						(65.55, 0.08705)
						(131.357, 0.1295)
						(262.399, 0.1889)
						(523.418, 0.2561)
						(1043.76, 0.3339)
						(2095.2, 0.418)
						(4151.56, 0.50215)
						(8283.43, 0.583301)
						(16549.7, 0.65225)
						(32987.8, 0.718701)
						(65948.4, 0.782851)
						(131820.0, 0.84195)
						(263167.0, 0.891451)
						(525877.0, 0.940201)
						(1051490.0, 0.974451)
						(2098280.0, 0.99725)
						(2340370.0, 1.0)
					};
					\addlegendentry{Simple-LSH}
					
					\addplot 
					coordinates 
					{
						(1.025, 0.00145)
						(2.034, 0.00245)
						(4.068, 0.00465)
						(8.142, 0.0077)
						(16.267, 0.01415)
						(32.725, 0.0244)
						(65.326, 0.0390999)
						(129.954, 0.0620499)
						(261.795, 0.0949)
						(519.582, 0.1385)
						(1034.14, 0.19355)
						(2069.42, 0.2616)
						(4131.94, 0.33705)
						(8296.37, 0.4155)
						(16564.8, 0.5007)
						(33040.0, 0.57895)
						(66230.9, 0.657)
						(132537.0, 0.73545)
						(264618.0, 0.804901)
						(528288.0, 0.872501)
						(1053480.0, 0.936451)
						(2098040.0, 0.99425)
						(2340370.0, 1.0)
					};
					\addlegendentry{L2-ALSH}
					
					\addplot 
					coordinates 
					{
						(1.038, 0.00395)
						(2.076, 0.00645)
						(4.166, 0.0116)
						(8.237, 0.0185)
						(16.497, 0.03005)
						(32.648, 0.0461499)
						(65.663, 0.0743999)
						(133.752, 0.1142)
						(266.49, 0.1678)
						(535.231, 0.23005)
						(1053.4, 0.30225)
						(2090.16, 0.38225)
						(4165.23, 0.46545)
						(8312.95, 0.55095)
						(16770.4, 0.633901)
						(33660.0, 0.714051)
						(67845.2, 0.792551)
						(134819.0, 0.855051)
						(268005.0, 0.906201)
						(531336.0, 0.944401)
						(1053230.0, 0.977251)
						(2099520.0, 0.99885)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
			
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top20-bit64-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=400000,
				ymin=0.2,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
			
		
				\addplot 
				coordinates 
				{
					(1.004, 0.0143)
					(2.001, 0.02655)
					(4.014, 0.0463998)
					(8.008, 0.0784999)
					(16.018, 0.1259)
					(32.022, 0.18965)
					(64.011, 0.27435)
					(128.049, 0.37045)
					(256.342, 0.4747)
					(512.347, 0.5756)
					(1024.49, 0.668)
					(2050.06, 0.750751)
					(4098.2, 0.813401)
					(8198.39, 0.860951)
					(16393.6, 0.896801)
					(32783.3, 0.924401)
					(65576.7, 0.94795)
					(131128.0, 0.966951)
					(262207.0, 0.982751)
					(524358.0, 0.993351)
					(1048630.0, 0.9984)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(1.00125, 0.00375)
					(2.0, 0.0149375)
					(4.00125, 0.0335)
					(8.0075, 0.0649374)
					(16.0075, 0.110125)
					(32.0075, 0.172375)
					(64.0, 0.257625)
					(128.001, 0.357313)
					(256.003, 0.466687)
					(512.005, 0.573375)
					(1024.0, 0.662313)
					(2048.0, 0.732938)
					(4096.01, 0.791001)
					(8192.0, 0.844063)
					(16384.0, 0.893938)
					(32768.0, 0.959625)
					(65536.0, 0.999625)
					(131072.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
			\addplot 
			coordinates 
			{
				(1.025, 0.00145)
				(2.034, 0.00245)
				(4.068, 0.00465)
				(8.142, 0.0077)
				(16.267, 0.01415)
				(32.725, 0.0244)
				(65.326, 0.0390999)
				(129.954, 0.0620499)
				(261.795, 0.0949)
				(519.582, 0.1385)
				(1034.14, 0.19355)
				(2069.42, 0.2616)
				(4131.94, 0.33705)
				(8296.37, 0.4155)
				(16564.8, 0.5007)
				(33040.0, 0.57895)
				(66230.9, 0.657)
				(132537.0, 0.73545)
				(264618.0, 0.804901)
				(528288.0, 0.872501)
				(1053480.0, 0.936451)
				(2098040.0, 0.99425)
				(2340370.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(1.09, 0.00125)
				(2.085, 0.003)
				(4.155, 0.00625)
				(8.36, 0.00775)
				(16.495, 0.01275)
				(32.86, 0.02475)
				(64.785, 0.03725)
				(130.005, 0.063)
				(258.21, 0.107)
				(514.865, 0.16475)
				(1027.88, 0.24425)
				(2052.23, 0.346)
				(4098.38, 0.462)
				(8195.49, 0.59)
				(16386.5, 0.70675)
				(32769.0, 0.8235)
				(65536.2, 0.93925)
				(131072.0, 0.967)
				(262144.0, 0.9835)
				(524288.0, 0.993)
				(1048580.0, 0.9965)
				(2097150.0, 0.999)
				(2340370.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
		
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(1.036, 0.0031)
				(2.059, 0.00555)
				(4.119, 0.0109)
				(8.239, 0.0196)
				(16.331, 0.0338499)
				(33.027, 0.0555499)
				(65.55, 0.08705)
				(131.357, 0.1295)
				(262.399, 0.1889)
				(523.418, 0.2561)
				(1043.76, 0.3339)
				(2095.2, 0.418)
				(4151.56, 0.50215)
				(8283.43, 0.583301)
				(16549.7, 0.65225)
				(32987.8, 0.718701)
				(65948.4, 0.782851)
				(131820.0, 0.84195)
				(263167.0, 0.891451)
				(525877.0, 0.940201)
				(1051490.0, 0.974451)
				(2098280.0, 0.99725)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.005, 0.0035)
				(2.017, 0.0066)
				(4.021, 0.0112)
				(8.036, 0.01855)
				(16.062, 0.0341499)
				(32.095, 0.0577999)
				(64.185, 0.0951)
				(128.199, 0.14675)
				(256.336, 0.2231)
				(512.413, 0.3112)
				(1024.39, 0.406699)
				(2048.44, 0.50825)
				(4096.52, 0.59495)
				(8192.34, 0.6635)
				(16384.6, 0.7131)
				(32768.5, 0.7925)
				(65536.0, 0.9658)
				(131072.0, 0.9909)
				(262144.0, 0.9978)
				(524288.0, 0.9999)
				(1048580.0, 1.0)
				(2097150.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			grid=major,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=400000,
			ymin=0.2,ymax=1,
			]
				\addplot 
				coordinates 
				{
					(1.038, 0.00395)
					(2.076, 0.00645)
					(4.166, 0.0116)
					(8.237, 0.0185)
					(16.497, 0.03005)
					(32.648, 0.0461499)
					(65.663, 0.0743999)
					(133.752, 0.1142)
					(266.49, 0.1678)
					(535.231, 0.23005)
					(1053.4, 0.30225)
					(2090.16, 0.38225)
					(4165.23, 0.46545)
					(8312.95, 0.55095)
					(16770.4, 0.633901)
					(33660.0, 0.714051)
					(67845.2, 0.792551)
					(134819.0, 0.855051)
					(268005.0, 0.906201)
					(531336.0, 0.944401)
					(1053230.0, 0.977251)
					(2099520.0, 0.99885)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(1.086, 0.00415)
					(2.164, 0.00690001)
					(4.154, 0.0116)
					(8.491, 0.02055)
					(16.72, 0.035)
					(33.289, 0.0611999)
					(64.808, 0.09675)
					(129.73, 0.14935)
					(256.983, 0.22695)
					(512.797, 0.31365)
					(1024.62, 0.4075)
					(2048.45, 0.50575)
					(4096.44, 0.595)
					(8192.29, 0.6653)
					(16384.2, 0.7093)
					(32768.3, 0.798851)
					(65536.1, 0.96745)
					(131072.0, 0.9905)
					(262144.0, 0.9977)
					(524288.0, 0.9998)
					(1048580.0, 1.0)
					(2097150.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
			\end{axis}
			\end{tikzpicture}	
		\end{subfigure}%

==> experiment-top20-bit64-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=2000,
			ymin=0.2,ymax=1,
			mark size=2.0pt,
			]

					\addplot 
					coordinates 
					{
						(1.491, 0.0546997)
						(2.295, 0.0765496)
						(4.401, 0.12775)
						(8.493, 0.19905)
						(16.584, 0.2909)
						(32.474, 0.4102)
						(65.11, 0.5486)
						(131.029, 0.673751)
						(260.075, 0.770651)
						(517.461, 0.873702)
						(1027.45, 0.950102)
						(2054.4, 0.983601)
						(4100.19, 0.99655)
						(8193.16, 1.0)
						(16384.3, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(1.247, 0.0304)
						(2.233, 0.0496998)
						(4.372, 0.0862)
						(8.407, 0.151)
						(16.44, 0.2518)
						(32.418, 0.3778)
						(64.393, 0.553151)
						(128.386, 0.7698)
						(256.773, 0.912952)
						(512.358, 0.984451)
						(1024.1, 0.99565)
						(2048.08, 0.99795)
						(4096.03, 0.99885)
						(8192.03, 0.9999)
						(16384.0, 1.0)
						(17770.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
				
			\addplot 
			coordinates 
			{
				(1.087, 0.0233999)
				(2.145, 0.0423498)
				(4.311, 0.0781)
				(8.578, 0.12685)
				(16.94, 0.20385)
				(33.562, 0.3134)
				(67.885, 0.44245)
				(132.704, 0.5882)
				(262.463, 0.7083)
				(531.802, 0.808451)
				(1048.8, 0.878802)
				(2133.6, 0.936651)
				(4216.32, 0.969701)
				(8263.74, 0.9957)
				(16399.2, 0.99995)
				(17770.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(3.776, 0.0880002)
				(6.762, 0.1674)
				(8.553, 0.1988)
				(11.673, 0.2495)
				(21.681, 0.3744)
				(35.837, 0.5142)
				(67.949, 0.6885)
				(131.021, 0.813851)
				(256.771, 0.933802)
				(512.52, 0.979301)
				(1024.43, 0.99335)
				(2048.26, 0.9982)
				(4096.16, 0.99935)
				(8192.13, 0.99995)
				(16384.0, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
			
			
			
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]

			
			\addplot 
			coordinates 
			{
				(1.437, 0.02565)
				(2.62, 0.0423499)
				(4.873, 0.0676499)
				(8.817, 0.11135)
				(17.166, 0.17865)
				(33.092, 0.2726)
				(65.215, 0.3874)
				(129.49, 0.5321)
				(257.717, 0.686751)
				(514.692, 0.804551)
				(1027.27, 0.890602)
				(2052.24, 0.946101)
				(4099.77, 0.980901)
				(8196.18, 0.99685)
				(16386.4, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.585, 0.01875)
				(2.898, 0.03015)
				(5.299, 0.0491999)
				(8.716, 0.0897)
				(16.905, 0.15705)
				(32.927, 0.34845)
				(65.001, 0.6068)
				(128.771, 0.80365)
				(256.556, 0.929101)
				(512.448, 0.982651)
				(1024.28, 0.9945)
				(2048.14, 0.9981)
				(4096.05, 0.9994)
				(8192.04, 0.9998)
				(16384.0, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=2000,
		ymin=0.2,ymax=1,
		]
				\addplot 
				coordinates 
				{
					(1.167, 0.0236999)
					(2.502, 0.0451498)
					(4.515, 0.0803999)
					(8.663, 0.15265)
					(16.594, 0.2404)
					(32.888, 0.35705)
					(64.897, 0.4864)
					(129.3, 0.6308)
					(257.464, 0.7655)
					(513.701, 0.867552)
					(1025.08, 0.939251)
					(2049.39, 0.974501)
					(4097.67, 0.99325)
					(8193.56, 0.99895)
					(16387.2, 0.99995)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(2.796, 0.0675498)
					(3.54, 0.0830999)
					(5.245, 0.12455)
					(9.537, 0.2064)
					(17.038, 0.33075)
					(32.784, 0.5312)
					(65.191, 0.71915)
					(128.692, 0.81485)
					(256.951, 0.913151)
					(512.519, 0.979501)
					(1024.36, 0.994)
					(2048.17, 0.99825)
					(4096.11, 0.9993)
					(8192.06, 0.99985)
					(16384.0, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top20-bit64-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=5000,
			ymin=0.2,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
					\addplot 
					coordinates 
					{
						(1.032, 0.0238999)
						(2.024, 0.0420498)
						(4.047, 0.0711499)
						(8.084, 0.1186)
						(16.092, 0.1843)
						(32.152, 0.2724)
						(64.171, 0.38)
						(128.23, 0.50545)
						(256.276, 0.63425)
						(512.3, 0.738401)
						(1024.34, 0.827151)
						(2048.28, 0.894801)
						(4096.36, 0.940651)
						(136736.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(1.018, 0.01685)
						(2.037, 0.0316999)
						(4.066, 0.0595498)
						(8.105, 0.1027)
						(16.087, 0.17375)
						(32.122, 0.2754)
						(64.25, 0.41175)
						(128.268, 0.5685)
						(256.763, 0.710351)
						(512.642, 0.807401)
						(1025.31, 0.867751)
						(2048.86, 0.921251)
						(4096.06, 0.9939)
						(136736.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=5000,
	ymin=0.2,ymax=1,
	]
	
				\addplot 
				coordinates 
				{
					(1.265, 0.00980002)
					(2.398, 0.01565)
					(4.699, 0.02575)
					(8.962, 0.0437999)
					(17.238, 0.0653499)
					(33.281, 0.0961)
					(65.468, 0.1427)
					(130.28, 0.20615)
					(258.902, 0.28975)
					(515.12, 0.3888)
					(1027.18, 0.5083)
					(2051.45, 0.629)
					(4100.54, 0.7422)
					(8198.43, 0.836951)
					(16392.0, 0.910301)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				\addplot 
				coordinates 
				{
					(1.243, 0.00945002)
					(2.463, 0.01725)
					(4.721, 0.02955)
					(9.227, 0.0514999)
					(18.086, 0.08535)
					(34.71, 0.1366)
					(66.96, 0.21595)
					(131.491, 0.31775)
					(258.673, 0.44415)
					(513.954, 0.59315)
					(1025.27, 0.745101)
					(2048.48, 0.864102)
					(4096.19, 0.930652)
					(8192.33, 0.965951)
					(16384.3, 0.987201)
					(32768.1, 0.9964)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH-NR}
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=5000,
	ymin=0.2,ymax=1,
	]
	
				\addplot 
				coordinates 
				{
					(1.08, 0.0117)
					(2.229, 0.01975)
					(4.326, 0.0354499)
					(8.441, 0.0564499)
					(16.455, 0.0869501)
					(32.696, 0.13125)
					(64.761, 0.1923)
					(128.987, 0.27365)
					(256.988, 0.3709)
					(513.2, 0.479849)
					(1025.03, 0.5867)
					(2049.32, 0.69345)
					(4097.04, 0.783801)
					(8193.31, 0.859801)
					(16386.0, 0.922851)
					(32770.4, 0.964201)
					(65538.6, 0.98645)
					(131074.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				\addplot 
				coordinates 
				{
					(1.062, 0.0136)
					(2.171, 0.02495)
					(4.237, 0.0432999)
					(8.555, 0.0722999)
					(16.968, 0.11665)
					(33.648, 0.17795)
					(66.077, 0.26295)
					(130.513, 0.3673)
					(258.714, 0.48685)
					(513.881, 0.61905)
					(1025.03, 0.770301)
					(2048.47, 0.907701)
					(4096.19, 0.969251)
					(8192.09, 0.9899)
					(16384.1, 0.9972)
					(32768.1, 0.9998)
					(65536.1, 1.0)
					(131072.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH-NR}	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=5000,
		ymin=0.2,ymax=1,
		]
		
				\addplot 
				coordinates 
				{
					(1.435, 0.00995002)
					(2.562, 0.0175)
					(4.775, 0.0311499)
					(9.074, 0.0515499)
					(17.422, 0.08425)
					(33.8, 0.1329)
					(65.684, 0.1957)
					(129.808, 0.28945)
					(258.004, 0.4074)
					(513.596, 0.5384)
					(1025.69, 0.6736)
					(2049.53, 0.792901)
					(4097.79, 0.886952)
					(8193.17, 0.947701)
					(16385.2, 0.981451)
					(32769.3, 0.99505)
					(65537.9, 0.99965)
					(131077.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(1.668, 0.014)
					(2.993, 0.02415)
					(5.013, 0.0416499)
					(9.191, 0.0682499)
					(17.864, 0.1091)
					(34.448, 0.17095)
					(67.193, 0.26115)
					(132.272, 0.3709)
					(261.687, 0.49015)
					(518.516, 0.61615)
					(1027.7, 0.743201)
					(2048.83, 0.883351)
					(4096.37, 0.971601)
					(8192.27, 0.99375)
					(16384.1, 0.9991)
					(32768.1, 0.9999)
					(65536.0, 1.0)
					(131072.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top50-bit32-Cross-LSH.tex <==
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=4000,
			ymin=0,ymax=1,
			]
					
		
				\addplot [mark=square*, red]
				coordinates 
				{
					(1.956, 0.01026)
					(3.367, 0.0190001)
					(5.745, 0.0313202)
					(10.746, 0.0517203)
					(19.911, 0.0810801)
					(38.253, 0.12748)
					(82.004, 0.20196)
					(158.274, 0.28794)
					(339.856, 0.39032)
					(634.608, 0.4782)
					(1135.33, 0.60514)
					(2130.34, 0.7959)
					(4123.87, 0.9418)
					(8201.29, 0.99672)
					(16385.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot   [mark=triangle*, blue]
				coordinates 
				{
					(4.728, 0.00564)
					(7.521, 0.0075)
					(12.312, 0.00988001)
					(23.511, 0.01616)
					(62.02, 0.0607001)
					(83.006, 0.06972)
					(141.78, 0.15626)
					(197.928, 0.19746)
					(344.981, 0.25696)
					(675.162, 0.3584)
					(1186.94, 0.4774)
					(2136.47, 0.67668)
					(4255.7, 0.858781)
					(8432.3, 0.9634)
					(16436.0, 0.99878)
					(17770.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(17.786, 0.0093)
					(19.472, 0.01074)
					(23.312, 0.0138)
					(29.185, 0.01642)
					(36.983, 0.01802)
					(65.372, 0.02162)
					(98.869, 0.0396601)
					(179.253, 0.0992)
					(322.414, 0.20654)
					(627.332, 0.35082)
					(1221.68, 0.47586)
					(2248.05, 0.64672)
					(4176.56, 0.793761)
					(8351.56, 0.9474)
					(16390.6, 0.99972)
					(17770.0, 1.0)
				};
				\addlegendentry{L2-ALSH}

				\addplot 
				coordinates 
				{
					(5.605, 0.01468)
					(7.666, 0.0185001)
					(11.31, 0.0238401)
					(14.581, 0.0303201)
					(26.67, 0.0433802)
					(41.263, 0.0573202)
					(73.628, 0.09034)
					(138.968, 0.14856)
					(268.192, 0.24044)
					(525.745, 0.35294)
					(1036.56, 0.5239)
					(2062.23, 0.7028)
					(4117.93, 0.858861)
					(8210.89, 0.95978)
					(16393.3, 0.99936)
					(17770.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=120000,
			ymin=0,ymax=1,
			]
			
				\addplot [mark=square*, red]
				coordinates 
				{
					(1.293, 0.00781999)
					(2.462, 0.01378)
					(4.737, 0.0242001)
					(9.107, 0.0423602)
					(17.636, 0.0716401)
					(34.098, 0.1146)
					(66.401, 0.17474)
					(131.114, 0.25826)
					(260.59, 0.35752)
					(517.042, 0.47192)
					(1029.51, 0.59092)
					(2054.43, 0.70568)
					(4102.73, 0.809381)
					(8200.81, 0.88966)
					(16396.9, 0.9441)
					(32784.3, 0.97664)
					(65570.3, 0.99416)
					(131120.0, 0.99968)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				
				\addplot   [mark=triangle*, blue]
				coordinates 
				{
					(1.981, 0.00648)
					(3.474, 0.0115)
					(5.962, 0.0179801)
					(10.695, 0.0292601)
					(19.668, 0.0458601)
					(36.785, 0.0729601)
					(70.551, 0.11476)
					(136.106, 0.17266)
					(266.411, 0.24542)
					(525.725, 0.3383)
					(1041.94, 0.43958)
					(2076.72, 0.55258)
					(4131.91, 0.65768)
					(8249.06, 0.76156)
					(16450.4, 0.84796)
					(32874.7, 0.91888)
					(65676.6, 0.96786)
					(131212.0, 0.99942)
					(136736.0, 1.0)
				};
				\addlegendentry{Simple-LSH}
				
				\addplot 
				coordinates 
				{
					(37.184, 0.00694)
					(45.012, 0.01138)
					(68.517, 0.0151)
					(81.707, 0.01896)
					(114.103, 0.0276801)
					(151.083, 0.0465201)
					(202.558, 0.0651001)
					(279.606, 0.08496)
					(405.205, 0.10714)
					(743.523, 0.15812)
					(1242.04, 0.20572)
					(2229.79, 0.2756)
					(4300.53, 0.37658)
					(8428.5, 0.49864)
					(16601.8, 0.63724)
					(32999.2, 0.789561)
					(65753.0, 0.92692)
					(131155.0, 0.99914)
					(136736.0, 1.0)
				};
				\addlegendentry{L2-ALSH}
				
				\addplot 
				coordinates 
				{
					(1.982, 0.004)
					(3.463, 0.00677999)
					(5.807, 0.01082)
					(10.339, 0.0177401)
					(19.306, 0.0287801)
					(39.431, 0.0456802)
					(74.244, 0.0720402)
					(141.491, 0.11032)
					(267.035, 0.165)
					(524.042, 0.244)
					(1039.61, 0.34564)
					(2065.3, 0.4676)
					(4114.56, 0.59954)
					(8213.47, 0.735481)
					(16409.0, 0.8514)
					(32798.9, 0.93812)
					(65577.9, 0.98468)
					(131116.0, 0.99988)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
			
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{0.36\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend style={font=\fontsize{1}{1}\selectfont},
			grid=major,
			legend pos=south east,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=1000000,
			ymin=0,ymax=1,
			]
			
					\addplot [mark=square*, red]
					coordinates 
					{
						(2.322, 0.00188)
						(3.551, 0.00352)
						(6.743, 0.00679999)
						(12.483, 0.01148)
						(22.075, 0.0198001)
						(44.082, 0.0323801)
						(82.993, 0.0536402)
						(155.21, 0.08372)
						(298.75, 0.12764)
						(674.045, 0.1846)
						(1262.74, 0.2569)
						(2713.62, 0.34288)
						(5400.41, 0.43276)
						(10290.0, 0.52154)
						(20632.6, 0.60438)
						(41640.8, 0.67858)
						(83166.0, 0.7368)
						(157142.0, 0.785421)
						(300941.0, 0.829699)
						(581439.0, 0.8779)
						(1107000.0, 0.93206)
						(2124240.0, 0.98888)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					
					\addplot   [mark=triangle*, blue]
					coordinates 
					{
						(1.326, 0.00124)
						(2.878, 0.0018)
						(5.506, 0.00296)
						(11.817, 0.00466)
						(22.891, 0.00787999)
						(43.126, 0.01406)
						(94.608, 0.0242401)
						(182.383, 0.0383201)
						(329.976, 0.0611802)
						(627.04, 0.09448)
						(1457.21, 0.13626)
						(2637.62, 0.19248)
						(4909.55, 0.25284)
						(9502.59, 0.32468)
						(18467.5, 0.39686)
						(35509.0, 0.4776)
						(70174.0, 0.56368)
						(139202.0, 0.65324)
						(275613.0, 0.737101)
						(547027.0, 0.823061)
						(1075300.0, 0.90558)
						(2109100.0, 0.98864)
						(2340370.0, 1.0)
					};
					\addlegendentry{Simple-LSH}
					
					\addplot 
					coordinates 
					{
						(1.698, 0.00038)
						(3.89, 0.00054)
						(10.404, 0.00094)
						(26.536, 0.0018)
						(45.01, 0.00336)
						(81.143, 0.00626)
						(217.876, 0.00904)
						(337.848, 0.0143)
						(567.186, 0.0222001)
						(1151.04, 0.0346201)
						(1954.29, 0.0509201)
						(4568.88, 0.0755601)
						(8943.98, 0.11144)
						(15156.9, 0.15392)
						(29258.6, 0.20668)
						(54284.7, 0.28842)
						(107756.0, 0.37824)
						(196288.0, 0.4673)
						(308760.0, 0.54256)
						(601008.0, 0.64068)
						(1103820.0, 0.784481)
						(2110970.0, 0.95686)
						(2340370.0, 1.0)
					};
					\addlegendentry{L2-ALSH}

					\addplot 
					coordinates 
					{
						(1.905, 0.0011)
						(3.582, 0.00212)
						(7.059, 0.00374)
						(14.287, 0.00638)
						(53.252, 0.01018)
						(107.651, 0.0169)
						(375.693, 0.0283001)
						(543.844, 0.0443602)
						(852.903, 0.0656602)
						(1195.74, 0.09554)
						(2421.62, 0.13444)
						(4124.82, 0.1814)
						(6942.04, 0.23654)
						(12209.2, 0.30028)
						(22186.1, 0.36746)
						(39859.1, 0.43834)
						(75959.1, 0.52084)
						(142581.0, 0.5996)
						(277795.0, 0.6959)
						(545277.0, 0.794901)
						(1068470.0, 0.88838)
						(2114110.0, 0.98346)
						(2340370.0, 1.0)
					};
					\addlegendentry{Sign-ALSH}
			
			
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%


==> experiment-top50-bit32-imagenet.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
				height=\figurewidth\linewidth,
				width=\linewidth,
				grid=major,
				legend pos=south east,
				legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
				change x base,
				x SI prefix=mega,x unit=\-,
				xmin=0,xmax=400000,
				ymin=0.2,ymax=1,
				xlabel=Probed Items , ylabel=Recall,
			]
					\addplot 
					coordinates 
					{
						(2.322, 0.00188)
						(3.551, 0.00352)
						(6.743, 0.00679999)
						(12.483, 0.01148)
						(22.075, 0.0198001)
						(44.082, 0.0323801)
						(82.993, 0.0536402)
						(155.21, 0.08372)
						(298.75, 0.12764)
						(674.045, 0.1846)
						(1262.74, 0.2569)
						(2713.62, 0.34288)
						(5400.41, 0.43276)
						(10290.0, 0.52154)
						(20632.6, 0.60438)
						(41640.8, 0.67858)
						(83166.0, 0.7368)
						(157142.0, 0.785421)
						(300941.0, 0.829699)
						(581439.0, 0.8779)
						(1107000.0, 0.93206)
						(2124240.0, 0.98888)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH}
					\addplot 
					coordinates 
					{
						(1.603, 0.00226)
						(3.171, 0.00372)
						(5.933, 0.00691999)
						(10.55, 0.01192)
						(20.033, 0.0206801)
						(37.074, 0.0340601)
						(72.621, 0.0566602)
						(141.37, 0.08972)
						(274.065, 0.14024)
						(535.697, 0.21166)
						(1058.8, 0.3097)
						(2087.64, 0.42654)
						(4127.42, 0.555201)
						(8213.85, 0.66844)
						(16402.4, 0.75378)
						(32796.1, 0.81196)
						(131073.0, 0.98942)
						(262145.0, 0.99822)
						(524288.0, 0.99984)
						(1048580.0, 1.0)
						(2097150.0, 1.0)
						(2340370.0, 1.0)
					};
					\addlegendentry{Cross-LSH-NR}
					
		
			
				
			\end{axis}
			\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
		]
					\addplot 
					coordinates 
					{
						(1.698, 0.00038)
						(3.89, 0.00054)
						(10.404, 0.00094)
						(26.536, 0.0018)
						(45.01, 0.00336)
						(81.143, 0.00626)
						(217.876, 0.00904)
						(337.848, 0.0143)
						(567.186, 0.0222001)
						(1151.04, 0.0346201)
						(1954.29, 0.0509201)
						(4568.88, 0.0755601)
						(8943.98, 0.11144)
						(15156.9, 0.15392)
						(29258.6, 0.20668)
						(54284.7, 0.28842)
						(107756.0, 0.37824)
						(196288.0, 0.4673)
						(308760.0, 0.54256)
						(601008.0, 0.64068)
						(1103820.0, 0.784481)
						(2110970.0, 0.95686)
						(2340370.0, 1.0)
					};
					\addlegendentry{L2-ALSH}
					\addplot 
					coordinates 
					{
						(2.72, 0.002)
						(4.605, 0.0029)
						(7.125, 0.0037)
						(12.01, 0.0056)
						(19.845, 0.008)
						(37.605, 0.0123)
						(72.71, 0.0255)
						(139.66, 0.0431)
						(272.875, 0.0640001)
						(529.6, 0.1109)
						(1047.91, 0.1791)
						(2101.01, 0.2822)
						(4145.02, 0.3853)
						(8296.3, 0.4977)
						(16469.7, 0.6182)
						(32928.7, 0.7501)
						(65556.0, 0.8567)
						(131081.0, 0.9307)
						(262150.0, 0.9608)
						(524290.0, 0.972)
					};
					\addlegendentry{L2-ALSH-NR}
					
		
		\end{axis}
		\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		change x base,
		x SI prefix=mega,x unit=\-,
		xlabel=Probed Items,
		xmin=0,xmax=400000,
		ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(1.326, 0.00124)
				(2.878, 0.0018)
				(5.506, 0.00296)
				(11.817, 0.00466)
				(22.891, 0.00787999)
				(43.126, 0.01406)
				(94.608, 0.0242401)
				(182.383, 0.0383201)
				(329.976, 0.0611802)
				(627.04, 0.09448)
				(1457.21, 0.13626)
				(2637.62, 0.19248)
				(4909.55, 0.25284)
				(9502.59, 0.32468)
				(18467.5, 0.39686)
				(35509.0, 0.4776)
				(70174.0, 0.56368)
				(139202.0, 0.65324)
				(275613.0, 0.737101)
				(547027.0, 0.823061)
				(1075300.0, 0.90558)
				(2109100.0, 0.98864)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(1.475, 0.00136)
				(2.645, 0.00264)
				(5.067, 0.00458)
				(9.445, 0.00759999)
				(18.566, 0.01312)
				(36.567, 0.0227201)
				(70.495, 0.0380601)
				(137.223, 0.0621402)
				(268.503, 0.10214)
				(533.737, 0.15332)
				(1053.28, 0.22386)
				(2094.42, 0.31484)
				(4156.38, 0.41692)
				(8276.37, 0.53168)
				(16491.9, 0.64922)
				(32891.9, 0.755521)
				(65606.2, 0.84922)
				(131075.0, 0.97216)
				(262145.0, 0.99258)
				(524289.0, 0.99896)
				(1048580.0, 0.99992)
				(2097150.0, 1.0)
				(2340370.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
	\end{axis}
	\end{tikzpicture}	
	\end{subfigure}%
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			grid=major,
			change x base,
			x SI prefix=mega,x unit=\-,
			xlabel=Probed Items ,
			xmin=0,xmax=400000,
			ymin=0.2,ymax=1,
			]
				\addplot 
				coordinates 
				{
					(1.905, 0.0011)
					(3.582, 0.00212)
					(7.059, 0.00374)
					(14.287, 0.00638)
					(53.252, 0.01018)
					(107.651, 0.0169)
					(375.693, 0.0283001)
					(543.844, 0.0443602)
					(852.903, 0.0656602)
					(1195.74, 0.09554)
					(2421.62, 0.13444)
					(4124.82, 0.1814)
					(6942.04, 0.23654)
					(12209.2, 0.30028)
					(22186.1, 0.36746)
					(39859.1, 0.43834)
					(75959.1, 0.52084)
					(142581.0, 0.5996)
					(277795.0, 0.6959)
					(545277.0, 0.794901)
					(1068470.0, 0.88838)
					(2114110.0, 0.98346)
					(2340370.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(5.614, 0.00282)
					(8.15, 0.00386)
					(10.784, 0.00496)
					(15.921, 0.0075)
					(26.732, 0.01218)
					(45.73, 0.0179401)
					(80.322, 0.0285801)
					(151.61, 0.0502402)
					(285.075, 0.083)
					(539.527, 0.12964)
					(1056.74, 0.2036)
					(2082.75, 0.30294)
					(4132.04, 0.425)
					(8223.75, 0.55212)
					(16426.8, 0.67132)
					(32818.2, 0.77492)
					(65566.8, 0.87838)
					(131077.0, 0.97164)
					(262146.0, 0.99174)
					(524289.0, 0.99818)
					(1048580.0, 0.99972)
				};
				\addlegendentry{Sign-ALSH-NR}
			\end{axis}
			\end{tikzpicture}	
		\end{subfigure}%

==> experiment-top50-bit32-netflix.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xlabel=Probed Items , ylabel=Recall,
			xmin=0,xmax=2000,
			ymin=0.2,ymax=1,
			mark size=2.0pt,
			]
				\addplot 
				coordinates 
				{
					(1.956, 0.01026)
					(3.367, 0.0190001)
					(5.745, 0.0313202)
					(10.746, 0.0517203)
					(19.911, 0.0810801)
					(38.253, 0.12748)
					(82.004, 0.20196)
					(158.274, 0.28794)
					(339.856, 0.39032)
					(634.608, 0.4782)
					(1135.33, 0.60514)
					(2130.34, 0.7959)
					(4123.87, 0.9418)
					(8201.29, 0.99672)
					(16385.4, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(2.881, 0.0276802)
					(5.052, 0.0447603)
					(9.219, 0.0752403)
					(14.411, 0.11204)
					(23.546, 0.16292)
					(45.925, 0.24246)
					(77.161, 0.32128)
					(139.937, 0.48928)
					(261.963, 0.757201)
					(516.747, 0.875321)
					(1026.74, 0.9819)
					(2050.04, 0.99468)
					(4097.76, 0.99808)
					(8193.25, 0.99938)
					(16384.3, 1.0)
					(17770.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
					
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(17.786, 0.0093)
				(19.472, 0.01074)
				(23.312, 0.0138)
				(29.185, 0.01642)
				(36.983, 0.01802)
				(65.372, 0.02162)
				(98.869, 0.0396601)
				(179.253, 0.0992)
				(322.414, 0.20654)
				(627.332, 0.35082)
				(1221.68, 0.47586)
				(2248.05, 0.64672)
				(4176.56, 0.793761)
				(8351.56, 0.9474)
				(16390.6, 0.99972)
				(17770.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(9.596, 0.0451801)
				(11.478, 0.0536001)
				(13.391, 0.0585201)
				(17.439, 0.0737801)
				(25.315, 0.0988)
				(41.422, 0.16168)
				(74.713, 0.27448)
				(139.739, 0.43972)
				(267.869, 0.65538)
				(533.35, 0.82542)
				(1046.19, 0.91618)
				(2071.32, 0.9668)
				(4113.52, 0.99032)
				(8201.93, 0.99802)
				(16386.9, 0.99984)
				(17770.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=2000,
	ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(4.728, 0.00564)
				(7.521, 0.0075)
				(12.312, 0.00988001)
				(23.511, 0.01616)
				(62.02, 0.0607001)
				(83.006, 0.06972)
				(141.78, 0.15626)
				(197.928, 0.19746)
				(344.981, 0.25696)
				(675.162, 0.3584)
				(1186.94, 0.4774)
				(2136.47, 0.67668)
				(4255.7, 0.858781)
				(8432.3, 0.9634)
				(16436.0, 0.99878)
				(17770.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(3.043, 0.00824)
				(4.068, 0.01018)
				(8.864, 0.0220401)
				(14.813, 0.0337401)
				(19.956, 0.0519201)
				(38.233, 0.11844)
				(88.487, 0.39506)
				(140.512, 0.55604)
				(272.809, 0.77956)
				(517.121, 0.91084)
				(1025.67, 0.97918)
				(2051.05, 0.99408)
				(4097.98, 0.99828)
				(8193.53, 0.9995)
				(16386.7, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
			
	
	\end{axis}
	\end{tikzpicture}
	\end{subfigure}%	
	\hspace{\figuregap}	
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		legend pos=south east,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=2000,
		ymin=0.2,ymax=1,
		]
			\addplot 
			coordinates 
			{
				(5.605, 0.01468)
				(7.666, 0.0185001)
				(11.31, 0.0238401)
				(14.581, 0.0303201)
				(26.67, 0.0433802)
				(41.263, 0.0573202)
				(73.628, 0.09034)
				(138.968, 0.14856)
				(268.192, 0.24044)
				(525.745, 0.35294)
				(1036.56, 0.5239)
				(2062.23, 0.7028)
				(4117.93, 0.858861)
				(8210.89, 0.95978)
				(16393.3, 0.99936)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH}
			\addplot 
			coordinates 
			{
				(25.214, 0.0781201)
				(27.953, 0.0841)
				(30.651, 0.09256)
				(31.785, 0.09614)
				(46.884, 0.11582)
				(61.387, 0.16196)
				(107.463, 0.256)
				(159.608, 0.3862)
				(285.514, 0.64626)
				(515.132, 0.86058)
				(1044.65, 0.9606)
				(2068.63, 0.98552)
				(4114.14, 0.99614)
				(8205.83, 0.99978)
				(16386.8, 1.0)
				(17770.0, 1.0)
			};
			\addlegendentry{Sign-ALSH-NR}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%

==> experiment-top50-bit32-yahoomusic.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			height=\figurewidth\linewidth,
			width=\linewidth,
			grid=major,
			legend pos=south east,
			legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
			change x base,
			x SI prefix=kilo,x unit=\-,
			xmin=0,xmax=20000,
			ymin=0.2,ymax=1,
			xlabel=Probed Items , ylabel=Recall,
			]
						\addplot 
				coordinates 
				{
					(1.293, 0.00781999)
					(2.462, 0.01378)
					(4.737, 0.0242001)
					(9.107, 0.0423602)
					(17.636, 0.0716401)
					(34.098, 0.1146)
					(66.401, 0.17474)
					(131.114, 0.25826)
					(260.59, 0.35752)
					(517.042, 0.47192)
					(1029.51, 0.59092)
					(2054.43, 0.70568)
					(4102.73, 0.809381)
					(8200.81, 0.88966)
					(16396.9, 0.9441)
					(32784.3, 0.97664)
					(65570.3, 0.99416)
					(131120.0, 0.99968)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH}
				\addplot 
				coordinates 
				{
					(1.537, 0.00781999)
					(2.765, 0.01344)
					(5.181, 0.0238601)
					(9.373, 0.0414802)
					(17.5, 0.0677002)
					(33.692, 0.10962)
					(66.263, 0.17382)
					(131.39, 0.26952)
					(260.313, 0.39118)
					(516.49, 0.5385)
					(1029.41, 0.68766)
					(2052.97, 0.81242)
					(4099.2, 0.90822)
					(8193.2, 0.97918)
					(16385.0, 0.99592)
					(32768.9, 0.99934)
					(65536.8, 1.0)
					(131083.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Cross-LSH-NR}
			\end{axis}
			\end{tikzpicture}
	\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]

	
			\addplot 
			coordinates 
			{
				(37.184, 0.00694)
				(45.012, 0.01138)
				(68.517, 0.0151)
				(81.707, 0.01896)
				(114.103, 0.0276801)
				(151.083, 0.0465201)
				(202.558, 0.0651001)
				(279.606, 0.08496)
				(405.205, 0.10714)
				(743.523, 0.15812)
				(1242.04, 0.20572)
				(2229.79, 0.2756)
				(4300.53, 0.37658)
				(8428.5, 0.49864)
				(16601.8, 0.63724)
				(32999.2, 0.789561)
				(65753.0, 0.92692)
				(131155.0, 0.99914)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
			\addplot 
			coordinates 
			{
				(3.086, 0.0051)
				(4.719, 0.00833999)
				(7.329, 0.01344)
				(12.796, 0.0226601)
				(22.726, 0.0375001)
				(39.009, 0.0579802)
				(73.836, 0.09518)
				(143.679, 0.15146)
				(268.473, 0.22364)
				(525.072, 0.33302)
				(1034.06, 0.46932)
				(2056.99, 0.61492)
				(4101.15, 0.74248)
				(8195.94, 0.835)
				(16387.7, 0.89988)
				(32771.8, 0.949399)
				(65542.6, 0.98326)
				(131076.0, 0.99946)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH-NR}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xmin=0,xmax=20000,
	ymin=0.2,ymax=1,
	]
			\addplot 
			coordinates 
			{
				(1.981, 0.00648)
				(3.474, 0.0115)
				(5.962, 0.0179801)
				(10.695, 0.0292601)
				(19.668, 0.0458601)
				(36.785, 0.0729601)
				(70.551, 0.11476)
				(136.106, 0.17266)
				(266.411, 0.24542)
				(525.725, 0.3383)
				(1041.94, 0.43958)
				(2076.72, 0.55258)
				(4131.91, 0.65768)
				(8249.06, 0.76156)
				(16450.4, 0.84796)
				(32874.7, 0.91888)
				(65676.6, 0.96786)
				(131212.0, 0.99942)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH}
			\addplot 
			coordinates 
			{
				(3.051, 0.00844)
				(5.639, 0.0150801)
				(9.09, 0.0211601)
				(13.907, 0.0317001)
				(24.919, 0.0477602)
				(42.285, 0.0703201)
				(76.394, 0.1099)
				(148.104, 0.1717)
				(290.241, 0.2555)
				(547.999, 0.36462)
				(1052.61, 0.52502)
				(2064.22, 0.71224)
				(4103.43, 0.875361)
				(8194.96, 0.94964)
				(16385.4, 0.97968)
				(32769.2, 0.99324)
				(65537.1, 0.99866)
				(131080.0, 0.99998)
				(136736.0, 1.0)
			};
			\addlegendentry{Simple-LSH-NR}
					
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
	\hspace{\figuregap}
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=\figurewidth\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
		grid=major,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=Probed Items ,
		xmin=0,xmax=20000,
		ymin=0.2,ymax=1,
		]
		
				\addplot 
				coordinates 
				{
					(1.982, 0.004)
					(3.463, 0.00677999)
					(5.807, 0.01082)
					(10.339, 0.0177401)
					(19.306, 0.0287801)
					(39.431, 0.0456802)
					(74.244, 0.0720402)
					(141.491, 0.11032)
					(267.035, 0.165)
					(524.042, 0.244)
					(1039.61, 0.34564)
					(2065.3, 0.4676)
					(4114.56, 0.59954)
					(8213.47, 0.735481)
					(16409.0, 0.8514)
					(32798.9, 0.93812)
					(65577.9, 0.98468)
					(131116.0, 0.99988)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH}
				\addplot 
				coordinates 
				{
					(1.924, 0.00388)
					(3.398, 0.00698)
					(5.953, 0.01144)
					(10.425, 0.0192401)
					(19.251, 0.0320401)
					(35.802, 0.0540602)
					(68.913, 0.093)
					(133.114, 0.15294)
					(262.845, 0.2456)
					(519.366, 0.36342)
					(1031.66, 0.52084)
					(2054.88, 0.70156)
					(4099.23, 0.869501)
					(8193.96, 0.95038)
					(16385.6, 0.98198)
					(32769.6, 0.99534)
					(65537.9, 0.99946)
					(131086.0, 1.0)
					(136736.0, 1.0)
				};
				\addlegendentry{Sign-ALSH-NR}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%
